Text Segmentation Based on Similarity between Words

This paper proposes a new indicator of text structure, called the lexical cohesion profile (LCP), which locates segment boundaries in a text. A text segment is a coherent scene; the words in a segment are linked together via lexical cohesion relations. LCP records mutual similarity of words in a sequence of text. The similarity of words, which represents their cohesiveness, is computed using a semantic network. Comparison with the text segments marked by a number of subjects shows that LCP closely correlates with the human judgments. LCP may provide valuable information for resolving anaphora and ellipsis.

==> (inline-0) <==
\begin{picture}(70, 53)
%%
%%  draw axis
\thicklines
\drawline( 10.0000,  55.0000)( 10.0000,  32.0000)
\drawline( 10.0000,  32.0000)( 22.0000,   8.0000)
\drawline( 22.0000,   8.0000)( 70.0000,   8.0000)
\thinlines
%%
%%  draw S-guages
\multiputlist( 29.2000,   7.0000)(0, 0)[t]{\scriptsize 2}
\multiputlist( 38.8000,   7.0000)(0, 0)[t]{\scriptsize 4}
\multiputlist( 48.4000,   7.0000)(0, 0)[t]{\scriptsize 6}
\multiputlist( 58.0000,   7.0000)(0, 0)[t]{\scriptsize 8}
\multiputlist( 67.6000,   7.0000)(0, 0)[t]{\scriptsize 10}
%%
%%  draw V-guages
\drawline( 10.0000,  37.7500)(  9.0000,  37.7500)
\multiputlist(  8.0000,  37.7500)(0, 0)[rt]{\scriptsize      0.1}
\drawline( 10.0000,  43.5000)(  9.0000,  43.5000)
\multiputlist(  8.0000,  43.5000)(0, 0)[rt]{\scriptsize      0.2}
\drawline( 10.0000,  49.2500)(  9.0000,  49.2500)
\multiputlist(  8.0000,  49.2500)(0, 0)[rt]{\scriptsize      0.3}
\drawline( 10.0000,  55.0000)(  9.0000,  55.0000)
\multiputlist(  8.0000,  55.0000)(0, 0)[rt]{\scriptsize      0.4}
%%
%%  draw N-guages (nodenames)
\multiputlist( 10.0000,  30.8000)(0, 0)[r]{\footnotesize\tt alcohol\_1}
\multiputlist( 11.2000,  28.4000)(0, 0)[r]{\footnotesize\tt drink\_1}
\multiputlist( 12.4000,  26.0000)(0, 0)[r]{\footnotesize\tt red\_2}
\multiputlist( 13.6000,  23.6000)(0, 0)[r]{\footnotesize\tt drink\_2}
\multiputlist( 14.8000,  21.2000)(0, 0)[r]{\footnotesize\tt red\_1}
\multiputlist( 16.0000,  18.8000)(0, 0)[r]{\footnotesize\tt bottle\_1}
\multiputlist( 17.2000,  16.4000)(0, 0)[r]{\footnotesize\tt wine\_1}
\multiputlist( 18.4000,  14.0000)(0, 0)[r]{\footnotesize\tt poison\_1}
\multiputlist( 19.6000,  11.6000)(0, 0)[r]{\footnotesize\tt swallow\_1}
\multiputlist( 20.8000,   9.2000)(0, 0)[r]{\footnotesize\tt spirit\_1}
%%
%%  draw dimension name
\multiputlist(  3.0000,  51.0000)(0, 0)[r]{\small }
\multiputlist( 70.0000,   5.0000)(0, 0)[rt]{\small steps}
\drawline( 20.8000,  10.4000)( 25.6000,  10.4000)
\drawline( 22.0000,   8.0000)( 26.8000,   8.0000)
\drawline( 20.8000,  10.4000)( 22.0000,   8.0000)
\drawline( 25.6000,  10.4000)( 26.8000,   8.0000)
\drawline( 25.6000,  14.3723)( 30.4000,  14.3723)
\drawline( 26.8000,  11.9723)( 31.6000,  11.9723)
\drawline( 25.6000,  14.3723)( 26.8000,  11.9723)
\drawline( 30.4000,  14.3723)( 31.6000,  11.9723)
\drawline( 25.6000,  14.3723)( 25.6000,  10.4000)
\drawline( 26.8000,  11.9723)( 26.8000,   8.0000)
\drawline( 31.6000,  11.9723)( 31.6000,   8.0000)
\drawline( 30.4000,  15.6113)( 35.2000,  15.6113)
\drawline( 31.6000,  13.2113)( 36.4000,  13.2113)
\drawline( 30.4000,  15.6113)( 31.6000,  13.2113)
\drawline( 35.2000,  15.6113)( 36.4000,  13.2113)
\drawline( 30.4000,  15.6113)( 30.4000,  14.3723)
\drawline( 31.6000,  13.2113)( 31.6000,  11.9723)
\drawline( 36.4000,  13.2113)( 36.4000,   8.0000)
\drawline( 35.2000,  16.8500)( 40.0000,  16.8500)
\drawline( 36.4000,  14.4500)( 41.2000,  14.4500)
\drawline( 35.2000,  16.8500)( 36.4000,  14.4500)
\drawline( 40.0000,  16.8500)( 41.2000,  14.4500)
\drawline( 35.2000,  16.8500)( 35.2000,  15.6113)
\drawline( 36.4000,  14.4500)( 36.4000,   8.0000)
\drawline( 41.2000,  14.4500)( 41.2000,   8.0000)
\drawline( 40.0000,  17.4290)( 44.8000,  17.4290)
\drawline( 41.2000,  15.0290)( 46.0000,  15.0290)
\drawline( 40.0000,  17.4290)( 41.2000,  15.0290)
\drawline( 44.8000,  17.4290)( 46.0000,  15.0290)
\drawline( 40.0000,  17.4290)( 40.0000,  16.8500)
\drawline( 41.2000,  15.0290)( 41.2000,   8.0000)
\drawline( 46.0000,  15.0290)( 46.0000,   8.0000)
\drawline( 44.8000,  17.8319)( 49.6000,  17.8319)
\drawline( 46.0000,  15.4319)( 50.8000,  15.4319)
\drawline( 44.8000,  17.8319)( 46.0000,  15.4319)
\drawline( 49.6000,  17.8319)( 50.8000,  15.4319)
\drawline( 44.8000,  17.8319)( 44.8000,  17.4290)
\drawline( 46.0000,  15.4319)( 46.0000,   8.0000)
\drawline( 50.8000,  15.4319)( 50.8000,   8.0000)
\drawline( 49.6000,  18.0841)( 54.4000,  18.0841)
\drawline( 50.8000,  15.6841)( 55.6000,  15.6841)
\drawline( 49.6000,  18.0841)( 50.8000,  15.6841)
\drawline( 54.4000,  18.0841)( 55.6000,  15.6841)
\drawline( 49.6000,  18.0841)( 49.6000,  17.8319)
\drawline( 50.8000,  15.6841)( 50.8000,   8.0000)
\drawline( 55.6000,  15.6841)( 55.6000,   8.0000)
\drawline( 54.4000,  18.2993)( 59.2000,  18.2993)
\drawline( 55.6000,  15.8993)( 60.4000,  15.8993)
\drawline( 54.4000,  18.2993)( 55.6000,  15.8993)
\drawline( 59.2000,  18.2993)( 60.4000,  15.8993)
\drawline( 54.4000,  18.2993)( 54.4000,  18.0841)
\drawline( 55.6000,  15.8993)( 55.6000,   8.0000)
\drawline( 60.4000,  15.8993)( 60.4000,   8.0000)
\drawline( 59.2000,  18.4414)( 64.0000,  18.4414)
\drawline( 60.4000,  16.0414)( 65.2000,  16.0414)
\drawline( 59.2000,  18.4414)( 60.4000,  16.0414)
\drawline( 64.0000,  18.4414)( 65.2000,  16.0414)
\drawline( 59.2000,  18.4414)( 59.2000,  18.2993)
\drawline( 60.4000,  16.0414)( 60.4000,   8.0000)
\drawline( 65.2000,  16.0414)( 65.2000,   8.0000)
\drawline( 64.0000,  18.5517)( 68.8000,  18.5517)
\drawline( 65.2000,  16.1517)( 70.0000,  16.1517)
\drawline( 64.0000,  18.5517)( 65.2000,  16.1517)
\drawline( 68.8000,  18.5517)( 70.0000,  16.1517)
\drawline( 64.0000,  18.5517)( 64.0000,  18.4414)
\drawline( 65.2000,  16.1517)( 65.2000,  16.0414)
\drawline( 70.0000,  16.1517)( 70.0000,   8.0000)
\drawline( 19.6000,  12.8000)( 24.4000,  12.8000)
\drawline( 25.6000,  10.4000)( 25.6000,  10.4000)
\drawline( 19.6000,  12.8000)( 20.8000,  10.4000)
\drawline( 24.4000,  12.8000)( 25.6000,  10.4000)
\drawline( 24.4000,  17.2891)( 29.2000,  17.2891)
\drawline( 25.6000,  14.8891)( 30.4000,  14.8891)
\drawline( 24.4000,  17.2891)( 25.6000,  14.8891)
\drawline( 29.2000,  17.2891)( 30.4000,  14.8891)
\drawline( 24.4000,  17.2891)( 24.4000,  12.8000)
\drawline( 25.6000,  14.8891)( 25.6000,  10.4000)
\drawline( 30.4000,  14.8891)( 30.4000,  14.3723)
\drawline( 29.2000,  18.5900)( 34.0000,  18.5900)
\drawline( 30.4000,  16.1900)( 35.2000,  16.1900)
\drawline( 29.2000,  18.5900)( 30.4000,  16.1900)
\drawline( 34.0000,  18.5900)( 35.2000,  16.1900)
\drawline( 29.2000,  18.5900)( 29.2000,  17.2891)
\drawline( 30.4000,  16.1900)( 30.4000,  15.6113)
\drawline( 34.0000,  19.6534)( 38.8000,  19.6534)
\drawline( 35.2000,  17.2534)( 40.0000,  17.2534)
\drawline( 34.0000,  19.6534)( 35.2000,  17.2534)
\drawline( 38.8000,  19.6534)( 40.0000,  17.2534)
\drawline( 34.0000,  19.6534)( 34.0000,  18.5900)
\drawline( 35.2000,  17.2534)( 35.2000,  16.8500)
\drawline( 40.0000,  17.2534)( 40.0000,  16.8500)
\drawline( 38.8000,  20.2218)( 43.6000,  20.2218)
\drawline( 40.0000,  17.8218)( 44.8000,  17.8218)
\drawline( 38.8000,  20.2218)( 40.0000,  17.8218)
\drawline( 43.6000,  20.2218)( 44.8000,  17.8218)
\drawline( 38.8000,  20.2218)( 38.8000,  19.6534)
\drawline( 40.0000,  17.8218)( 40.0000,  16.8500)
\drawline( 44.8000,  17.8218)( 44.8000,  17.4290)
\drawline( 43.6000,  20.4158)( 48.4000,  20.4158)
\drawline( 44.8000,  18.0158)( 49.6000,  18.0158)
\drawline( 43.6000,  20.4158)( 44.8000,  18.0158)
\drawline( 48.4000,  20.4158)( 49.6000,  18.0158)
\drawline( 43.6000,  20.4158)( 43.6000,  20.2218)
\drawline( 44.8000,  18.0158)( 44.8000,  17.8319)
\drawline( 48.4000,  20.6971)( 53.2000,  20.6971)
\drawline( 49.6000,  18.2971)( 54.4000,  18.2971)
\drawline( 48.4000,  20.6971)( 49.6000,  18.2971)
\drawline( 53.2000,  20.6971)( 54.4000,  18.2971)
\drawline( 48.4000,  20.6971)( 48.4000,  20.4158)
\drawline( 49.6000,  18.2971)( 49.6000,  18.0841)
\drawline( 54.4000,  18.2971)( 54.4000,  18.0841)
\drawline( 53.2000,  20.8590)( 58.0000,  20.8590)
\drawline( 54.4000,  18.4590)( 59.2000,  18.4590)
\drawline( 53.2000,  20.8590)( 54.4000,  18.4590)
\drawline( 58.0000,  20.8590)( 59.2000,  18.4590)
\drawline( 53.2000,  20.8590)( 53.2000,  20.6971)
\drawline( 54.4000,  18.4590)( 54.4000,  18.2993)
\drawline( 59.2000,  18.4590)( 59.2000,  18.4414)
\drawline( 58.0000,  21.0081)( 62.8000,  21.0081)
\drawline( 59.2000,  18.6081)( 64.0000,  18.6081)
\drawline( 58.0000,  21.0081)( 59.2000,  18.6081)
\drawline( 62.8000,  21.0081)( 64.0000,  18.6081)
\drawline( 58.0000,  21.0081)( 58.0000,  20.8590)
\drawline( 59.2000,  18.6081)( 59.2000,  18.4414)
\drawline( 64.0000,  18.6081)( 64.0000,  18.5517)
\drawline( 62.8000,  21.1118)( 67.6000,  21.1118)
\drawline( 64.0000,  18.7118)( 68.8000,  18.7118)
\drawline( 62.8000,  21.1118)( 64.0000,  18.7118)
\drawline( 67.6000,  21.1118)( 68.8000,  18.7118)
\drawline( 62.8000,  21.1118)( 62.8000,  21.0081)
\drawline( 64.0000,  18.7118)( 64.0000,  18.5517)
\drawline( 68.8000,  18.7118)( 68.8000,  18.5517)
\drawline( 18.4000,  15.2000)( 23.2000,  15.2000)
\drawline( 19.6000,  12.8000)( 19.6000,  12.8000)
\drawline( 18.4000,  15.2000)( 19.6000,  12.8000)
\drawline( 23.2000,  15.2000)( 24.4000,  12.8000)
\drawline( 23.2000,  19.7265)( 28.0000,  19.7265)
\drawline( 24.4000,  17.3265)( 29.2000,  17.3265)
\drawline( 23.2000,  19.7265)( 24.4000,  17.3265)
\drawline( 28.0000,  19.7265)( 29.2000,  17.3265)
\drawline( 23.2000,  19.7265)( 23.2000,  15.2000)
\drawline( 24.4000,  17.3265)( 24.4000,  17.2891)
\drawline( 29.2000,  17.3265)( 29.2000,  17.2891)
\drawline( 28.0000,  21.1163)( 32.8000,  21.1163)
\drawline( 29.2000,  18.7163)( 34.0000,  18.7163)
\drawline( 28.0000,  21.1163)( 29.2000,  18.7163)
\drawline( 32.8000,  21.1163)( 34.0000,  18.7163)
\drawline( 28.0000,  21.1163)( 28.0000,  19.7265)
\drawline( 29.2000,  18.7163)( 29.2000,  17.3265)
\drawline( 34.0000,  18.7163)( 34.0000,  18.5900)
\drawline( 32.8000,  22.4750)( 37.6000,  22.4750)
\drawline( 34.0000,  20.0750)( 38.8000,  20.0750)
\drawline( 32.8000,  22.4750)( 34.0000,  20.0750)
\drawline( 37.6000,  22.4750)( 38.8000,  20.0750)
\drawline( 32.8000,  22.4750)( 32.8000,  21.1163)
\drawline( 34.0000,  20.0750)( 34.0000,  18.5900)
\drawline( 38.8000,  20.0750)( 38.8000,  19.6534)
\drawline( 37.6000,  23.2217)( 42.4000,  23.2217)
\drawline( 38.8000,  20.8217)( 43.6000,  20.8217)
\drawline( 37.6000,  23.2217)( 38.8000,  20.8217)
\drawline( 42.4000,  23.2217)( 43.6000,  20.8217)
\drawline( 37.6000,  23.2217)( 37.6000,  22.4750)
\drawline( 38.8000,  20.8217)( 38.8000,  20.2218)
\drawline( 43.6000,  20.8217)( 43.6000,  20.2218)
\drawline( 42.4000,  23.7698)( 47.2000,  23.7698)
\drawline( 43.6000,  21.3698)( 48.4000,  21.3698)
\drawline( 42.4000,  23.7698)( 43.6000,  21.3698)
\drawline( 47.2000,  23.7698)( 48.4000,  21.3698)
\drawline( 42.4000,  23.7698)( 42.4000,  23.2217)
\drawline( 43.6000,  21.3698)( 43.6000,  20.2218)
\drawline( 48.4000,  21.3698)( 48.4000,  20.4158)
\drawline( 47.2000,  24.1433)( 52.0000,  24.1433)
\drawline( 48.4000,  21.7433)( 53.2000,  21.7433)
\drawline( 47.2000,  24.1433)( 48.4000,  21.7433)
\drawline( 52.0000,  24.1433)( 53.2000,  21.7433)
\drawline( 47.2000,  24.1433)( 47.2000,  23.7698)
\drawline( 48.4000,  21.7433)( 48.4000,  20.4158)
\drawline( 53.2000,  21.7433)( 53.2000,  20.6971)
\drawline( 52.0000,  24.4312)( 56.8000,  24.4312)
\drawline( 53.2000,  22.0312)( 58.0000,  22.0312)
\drawline( 52.0000,  24.4312)( 53.2000,  22.0312)
\drawline( 56.8000,  24.4312)( 58.0000,  22.0312)
\drawline( 52.0000,  24.4312)( 52.0000,  24.1433)
\drawline( 53.2000,  22.0312)( 53.2000,  20.6971)
\drawline( 58.0000,  22.0312)( 58.0000,  20.8590)
\drawline( 56.8000,  24.6377)( 61.6000,  24.6377)
\drawline( 58.0000,  22.2377)( 62.8000,  22.2377)
\drawline( 56.8000,  24.6377)( 58.0000,  22.2377)
\drawline( 61.6000,  24.6377)( 62.8000,  22.2377)
\drawline( 56.8000,  24.6377)( 56.8000,  24.4312)
\drawline( 58.0000,  22.2377)( 58.0000,  20.8590)
\drawline( 62.8000,  22.2377)( 62.8000,  21.0081)
\drawline( 61.6000,  24.7958)( 66.4000,  24.7958)
\drawline( 62.8000,  22.3958)( 67.6000,  22.3958)
\drawline( 61.6000,  24.7958)( 62.8000,  22.3958)
\drawline( 66.4000,  24.7958)( 67.6000,  22.3958)
\drawline( 61.6000,  24.7958)( 61.6000,  24.6377)
\drawline( 62.8000,  22.3958)( 62.8000,  21.0081)
\drawline( 67.6000,  22.3958)( 67.6000,  21.1118)
\drawline( 17.2000,  17.6000)( 22.0000,  17.6000)
\drawline( 18.4000,  15.2000)( 23.2000,  15.2000)
\drawline( 17.2000,  17.6000)( 18.4000,  15.2000)
\drawline( 22.0000,  17.6000)( 23.2000,  15.2000)
\drawline( 22.0000,  24.3166)( 26.8000,  24.3166)
\drawline( 23.2000,  21.9166)( 28.0000,  21.9166)
\drawline( 22.0000,  24.3166)( 23.2000,  21.9166)
\drawline( 26.8000,  24.3166)( 28.0000,  21.9166)
\drawline( 22.0000,  24.3166)( 22.0000,  17.6000)
\drawline( 23.2000,  21.9166)( 23.2000,  15.2000)
\drawline( 28.0000,  21.9166)( 28.0000,  19.7265)
\drawline( 26.8000,  26.5404)( 31.6000,  26.5404)
\drawline( 28.0000,  24.1404)( 32.8000,  24.1404)
\drawline( 26.8000,  26.5404)( 28.0000,  24.1404)
\drawline( 31.6000,  26.5404)( 32.8000,  24.1404)
\drawline( 26.8000,  26.5404)( 26.8000,  24.3166)
\drawline( 28.0000,  24.1404)( 28.0000,  19.7265)
\drawline( 32.8000,  24.1404)( 32.8000,  21.1163)
\drawline( 31.6000,  28.3975)( 36.4000,  28.3975)
\drawline( 32.8000,  25.9975)( 37.6000,  25.9975)
\drawline( 31.6000,  28.3975)( 32.8000,  25.9975)
\drawline( 36.4000,  28.3975)( 37.6000,  25.9975)
\drawline( 31.6000,  28.3975)( 31.6000,  26.5404)
\drawline( 32.8000,  25.9975)( 32.8000,  21.1163)
\drawline( 37.6000,  25.9975)( 37.6000,  22.4750)
\drawline( 36.4000,  29.3073)( 41.2000,  29.3073)
\drawline( 37.6000,  26.9073)( 42.4000,  26.9073)
\drawline( 36.4000,  29.3073)( 37.6000,  26.9073)
\drawline( 41.2000,  29.3073)( 42.4000,  26.9073)
\drawline( 36.4000,  29.3073)( 36.4000,  28.3975)
\drawline( 37.6000,  26.9073)( 37.6000,  22.4750)
\drawline( 42.4000,  26.9073)( 42.4000,  23.2217)
\drawline( 41.2000,  29.9157)( 46.0000,  29.9157)
\drawline( 42.4000,  27.5157)( 47.2000,  27.5157)
\drawline( 41.2000,  29.9157)( 42.4000,  27.5157)
\drawline( 46.0000,  29.9157)( 47.2000,  27.5157)
\drawline( 41.2000,  29.9157)( 41.2000,  29.3073)
\drawline( 42.4000,  27.5157)( 42.4000,  23.7698)
\drawline( 47.2000,  27.5157)( 47.2000,  24.1433)
\drawline( 46.0000,  30.2651)( 50.8000,  30.2651)
\drawline( 47.2000,  27.8651)( 52.0000,  27.8651)
\drawline( 46.0000,  30.2651)( 47.2000,  27.8651)
\drawline( 50.8000,  30.2651)( 52.0000,  27.8651)
\drawline( 46.0000,  30.2651)( 46.0000,  29.9157)
\drawline( 47.2000,  27.8651)( 47.2000,  24.1433)
\drawline( 52.0000,  27.8651)( 52.0000,  24.1433)
\drawline( 50.8000,  30.4654)( 55.6000,  30.4654)
\drawline( 52.0000,  28.0654)( 56.8000,  28.0654)
\drawline( 50.8000,  30.4654)( 52.0000,  28.0654)
\drawline( 55.6000,  30.4654)( 56.8000,  28.0654)
\drawline( 50.8000,  30.4654)( 50.8000,  30.2651)
\drawline( 52.0000,  28.0654)( 52.0000,  24.1433)
\drawline( 56.8000,  28.0654)( 56.8000,  24.4312)
\drawline( 55.6000,  30.6439)( 60.4000,  30.6439)
\drawline( 56.8000,  28.2439)( 61.6000,  28.2439)
\drawline( 55.6000,  30.6439)( 56.8000,  28.2439)
\drawline( 60.4000,  30.6439)( 61.6000,  28.2439)
\drawline( 55.6000,  30.6439)( 55.6000,  30.4654)
\drawline( 56.8000,  28.2439)( 56.8000,  24.4312)
\drawline( 61.6000,  28.2439)( 61.6000,  24.6377)
\drawline( 60.4000,  30.7658)( 65.2000,  30.7658)
\drawline( 61.6000,  28.3658)( 66.4000,  28.3658)
\drawline( 60.4000,  30.7658)( 61.6000,  28.3658)
\drawline( 65.2000,  30.7658)( 66.4000,  28.3658)
\drawline( 60.4000,  30.7658)( 60.4000,  30.6439)
\drawline( 61.6000,  28.3658)( 61.6000,  24.6377)
\drawline( 66.4000,  28.3658)( 66.4000,  24.7958)
\drawline( 16.0000,  20.0000)( 20.8000,  20.0000)
\drawline( 17.2000,  17.6000)( 22.0000,  17.6000)
\drawline( 16.0000,  20.0000)( 17.2000,  17.6000)
\drawline( 20.8000,  20.0000)( 22.0000,  17.6000)
\drawline( 20.8000,  24.5265)( 25.6000,  24.5265)
\drawline( 20.8000,  24.5265)( 22.0000,  22.1265)
\drawline( 25.6000,  24.5265)( 25.7049,  24.3166)
\drawline( 20.8000,  24.5265)( 20.8000,  20.0000)
\drawline( 22.0000,  22.1265)( 22.0000,  17.6000)
\drawline( 25.6000,  27.5722)( 30.4000,  27.5722)
\drawline( 25.6000,  27.5722)( 26.8000,  25.1722)
\drawline( 30.4000,  27.5722)( 30.9159,  26.5404)
\drawline( 25.6000,  27.5722)( 25.6000,  24.5265)
\drawline( 26.8000,  25.1722)( 26.8000,  24.3166)
\drawline( 30.4000,  29.7468)( 35.2000,  29.7468)
\drawline( 30.4000,  29.7468)( 31.6000,  27.3468)
\drawline( 35.2000,  29.7468)( 35.8746,  28.3975)
\drawline( 30.4000,  29.7468)( 30.4000,  27.5722)
\drawline( 31.6000,  27.3468)( 31.6000,  26.5404)
\drawline( 35.2000,  31.1139)( 40.0000,  31.1139)
\drawline( 35.2000,  31.1139)( 36.4000,  28.7139)
\drawline( 40.0000,  31.1139)( 40.9033,  29.3073)
\drawline( 35.2000,  31.1139)( 35.2000,  29.7468)
\drawline( 40.0000,  31.9583)( 44.8000,  31.9583)
\drawline( 40.0000,  31.9583)( 41.2000,  29.5583)
\drawline( 44.8000,  31.9583)( 45.8213,  29.9157)
\drawline( 40.0000,  31.9583)( 40.0000,  31.1139)
\drawline( 41.2000,  29.5583)( 41.2000,  29.3073)
\drawline( 44.8000,  32.4973)( 49.6000,  32.4973)
\drawline( 44.8000,  32.4973)( 46.0000,  30.0973)
\drawline( 49.6000,  32.4973)( 50.7161,  30.2651)
\drawline( 44.8000,  32.4973)( 44.8000,  31.9583)
\drawline( 46.0000,  30.0973)( 46.0000,  29.9157)
\drawline( 49.6000,  32.8603)( 54.4000,  32.8603)
\drawline( 49.6000,  32.8603)( 50.8000,  30.4603)
\drawline( 54.4000,  32.8603)( 55.5975,  30.4654)
\drawline( 49.6000,  32.8603)( 49.6000,  32.4973)
\drawline( 54.4000,  33.1086)( 59.2000,  33.1086)
\drawline( 55.6000,  30.7086)( 60.4000,  30.7086)
\drawline( 54.4000,  33.1086)( 55.6000,  30.7086)
\drawline( 59.2000,  33.1086)( 60.4000,  30.7086)
\drawline( 54.4000,  33.1086)( 54.4000,  32.8603)
\drawline( 55.6000,  30.7086)( 55.6000,  30.6439)
\drawline( 59.2000,  33.2839)( 64.0000,  33.2839)
\drawline( 60.4000,  30.8839)( 65.2000,  30.8839)
\drawline( 59.2000,  33.2839)( 60.4000,  30.8839)
\drawline( 64.0000,  33.2839)( 65.2000,  30.8839)
\drawline( 59.2000,  33.2839)( 59.2000,  33.1086)
\drawline( 60.4000,  30.8839)( 60.4000,  30.7658)
\drawline( 65.2000,  30.8839)( 65.2000,  30.7658)
\drawline( 14.8000,  30.3926)( 19.6000,  30.3926)
\drawline( 16.0000,  27.9926)( 20.8000,  27.9926)
\drawline( 14.8000,  30.3926)( 16.0000,  27.9926)
\drawline( 19.6000,  30.3926)( 20.8000,  27.9926)
\drawline( 14.8000,  30.3926)( 14.8000,  22.4000)
\drawline( 16.0000,  27.9926)( 16.0000,  20.0000)
\drawline( 20.8000,  27.9926)( 20.8000,  20.0000)
\drawline( 19.6000,  31.4410)( 24.4000,  31.4410)
\drawline( 20.8000,  29.0410)( 25.6000,  29.0410)
\drawline( 19.6000,  31.4410)( 20.8000,  29.0410)
\drawline( 24.4000,  31.4410)( 25.6000,  29.0410)
\drawline( 19.6000,  31.4410)( 19.6000,  30.3926)
\drawline( 20.8000,  29.0410)( 20.8000,  20.0000)
\drawline( 25.6000,  29.0410)( 25.6000,  24.5265)
\drawline( 24.4000,  33.7527)( 29.2000,  33.7527)
\drawline( 25.6000,  31.3527)( 30.4000,  31.3527)
\drawline( 24.4000,  33.7527)( 25.6000,  31.3527)
\drawline( 29.2000,  33.7527)( 30.4000,  31.3527)
\drawline( 24.4000,  33.7527)( 24.4000,  31.4410)
\drawline( 25.6000,  31.3527)( 25.6000,  24.5265)
\drawline( 30.4000,  31.3527)( 30.4000,  29.7468)
\drawline( 29.2000,  34.6117)( 34.0000,  34.6117)
\drawline( 30.4000,  32.2117)( 35.2000,  32.2117)
\drawline( 29.2000,  34.6117)( 30.4000,  32.2117)
\drawline( 34.0000,  34.6117)( 35.2000,  32.2117)
\drawline( 29.2000,  34.6117)( 29.2000,  33.7527)
\drawline( 30.4000,  32.2117)( 30.4000,  31.3527)
\drawline( 35.2000,  32.2117)( 35.2000,  29.7468)
\drawline( 34.0000,  35.4087)( 38.8000,  35.4087)
\drawline( 35.2000,  33.0087)( 40.0000,  33.0087)
\drawline( 34.0000,  35.4087)( 35.2000,  33.0087)
\drawline( 38.8000,  35.4087)( 40.0000,  33.0087)
\drawline( 34.0000,  35.4087)( 34.0000,  34.6117)
\drawline( 35.2000,  33.0087)( 35.2000,  29.7468)
\drawline( 40.0000,  33.0087)( 40.0000,  31.1139)
\drawline( 38.8000,  35.8487)( 43.6000,  35.8487)
\drawline( 40.0000,  33.4487)( 44.8000,  33.4487)
\drawline( 38.8000,  35.8487)( 40.0000,  33.4487)
\drawline( 43.6000,  35.8487)( 44.8000,  33.4487)
\drawline( 38.8000,  35.8487)( 38.8000,  35.4087)
\drawline( 40.0000,  33.4487)( 40.0000,  31.1139)
\drawline( 44.8000,  33.4487)( 44.8000,  31.9583)
\drawline( 43.8946,  35.2595)( 48.4000,  35.2595)
\drawline( 44.8000,  32.8595)( 49.6000,  32.8595)
\drawline( 48.4000,  35.2595)( 49.6000,  32.8595)
\drawline( 44.8000,  32.8595)( 44.8000,  31.9583)
\drawline( 49.6000,  32.8595)( 49.6000,  32.4973)
\drawline( 48.4000,  35.5649)( 53.2000,  35.5649)
\drawline( 49.6000,  33.1649)( 54.4000,  33.1649)
\drawline( 48.4000,  35.5649)( 49.6000,  33.1649)
\drawline( 53.2000,  35.5649)( 54.4000,  33.1649)
\drawline( 48.4000,  35.5649)( 48.4000,  35.2595)
\drawline( 49.6000,  33.1649)( 49.6000,  32.4973)
\drawline( 54.4000,  33.1649)( 54.4000,  32.8603)
\drawline( 53.2000,  35.6847)( 58.0000,  35.6847)
\drawline( 54.4000,  33.2847)( 59.2000,  33.2847)
\drawline( 53.2000,  35.6847)( 54.4000,  33.2847)
\drawline( 58.0000,  35.6847)( 59.2000,  33.2847)
\drawline( 53.2000,  35.6847)( 53.2000,  35.5649)
\drawline( 54.4000,  33.2847)( 54.4000,  32.8603)
\drawline( 59.2000,  33.2847)( 59.2000,  33.1086)
\drawline( 58.0000,  35.8285)( 62.8000,  35.8285)
\drawline( 59.2000,  33.4285)( 64.0000,  33.4285)
\drawline( 58.0000,  35.8285)( 59.2000,  33.4285)
\drawline( 62.8000,  35.8285)( 64.0000,  33.4285)
\drawline( 58.0000,  35.8285)( 58.0000,  35.6847)
\drawline( 59.2000,  33.4285)( 59.2000,  33.1086)
\drawline( 64.0000,  33.4285)( 64.0000,  33.2839)
\drawline( 13.6000,  34.9327)( 18.4000,  34.9327)
\drawline( 14.8000,  32.5327)( 19.6000,  32.5327)
\drawline( 13.6000,  34.9327)( 14.8000,  32.5327)
\drawline( 18.4000,  34.9327)( 19.6000,  32.5327)
\drawline( 13.6000,  34.9327)( 13.6000,  24.8000)
\drawline( 14.8000,  32.5327)( 14.8000,  22.4000)
\drawline( 19.6000,  32.5327)( 19.6000,  30.3926)
\drawline( 18.4000,  37.0785)( 23.2000,  37.0785)
\drawline( 19.6000,  34.6785)( 24.4000,  34.6785)
\drawline( 18.4000,  37.0785)( 19.6000,  34.6785)
\drawline( 23.2000,  37.0785)( 24.4000,  34.6785)
\drawline( 18.4000,  37.0785)( 18.4000,  34.9327)
\drawline( 19.6000,  34.6785)( 19.6000,  30.3926)
\drawline( 24.4000,  34.6785)( 24.4000,  31.4410)
\drawline( 23.2000,  38.6671)( 28.0000,  38.6671)
\drawline( 24.4000,  36.2671)( 29.2000,  36.2671)
\drawline( 23.2000,  38.6671)( 24.4000,  36.2671)
\drawline( 28.0000,  38.6671)( 29.2000,  36.2671)
\drawline( 23.2000,  38.6671)( 23.2000,  37.0785)
\drawline( 24.4000,  36.2671)( 24.4000,  31.4410)
\drawline( 29.2000,  36.2671)( 29.2000,  34.6117)
\drawline( 28.0000,  39.4711)( 32.8000,  39.4711)
\drawline( 29.2000,  37.0711)( 34.0000,  37.0711)
\drawline( 28.0000,  39.4711)( 29.2000,  37.0711)
\drawline( 32.8000,  39.4711)( 34.0000,  37.0711)
\drawline( 28.0000,  39.4711)( 28.0000,  38.6671)
\drawline( 29.2000,  37.0711)( 29.2000,  36.2671)
\drawline( 34.0000,  37.0711)( 34.0000,  34.6117)
\drawline( 32.8000,  40.0282)( 37.6000,  40.0282)
\drawline( 34.0000,  37.6282)( 38.8000,  37.6282)
\drawline( 32.8000,  40.0282)( 34.0000,  37.6282)
\drawline( 37.6000,  40.0282)( 38.8000,  37.6282)
\drawline( 32.8000,  40.0282)( 32.8000,  39.4711)
\drawline( 34.0000,  37.6282)( 34.0000,  34.6117)
\drawline( 38.8000,  37.6282)( 38.8000,  35.4087)
\drawline( 37.6000,  40.3368)( 42.4000,  40.3368)
\drawline( 38.8000,  37.9368)( 43.6000,  37.9368)
\drawline( 37.6000,  40.3368)( 38.8000,  37.9368)
\drawline( 42.4000,  40.3368)( 43.6000,  37.9368)
\drawline( 37.6000,  40.3368)( 37.6000,  40.0282)
\drawline( 38.8000,  37.9368)( 38.8000,  35.8487)
\drawline( 43.6000,  37.9368)( 43.6000,  35.8487)
\drawline( 42.4000,  40.5685)( 47.2000,  40.5685)
\drawline( 43.6000,  38.1685)( 48.4000,  38.1685)
\drawline( 42.4000,  40.5685)( 43.6000,  38.1685)
\drawline( 47.2000,  40.5685)( 48.4000,  38.1685)
\drawline( 42.4000,  40.5685)( 42.4000,  40.3368)
\drawline( 43.6000,  38.1685)( 43.6000,  35.8487)
\drawline( 48.4000,  38.1685)( 48.4000,  35.2595)
\drawline( 47.2000,  40.7279)( 52.0000,  40.7279)
\drawline( 48.4000,  38.3279)( 53.2000,  38.3279)
\drawline( 47.2000,  40.7279)( 48.4000,  38.3279)
\drawline( 52.0000,  40.7279)( 53.2000,  38.3279)
\drawline( 47.2000,  40.7279)( 47.2000,  40.5685)
\drawline( 48.4000,  38.3279)( 48.4000,  35.5649)
\drawline( 53.2000,  38.3279)( 53.2000,  35.6847)
\drawline( 52.0000,  40.8477)( 56.8000,  40.8477)
\drawline( 53.2000,  38.4477)( 58.0000,  38.4477)
\drawline( 52.0000,  40.8477)( 53.2000,  38.4477)
\drawline( 56.8000,  40.8477)( 58.0000,  38.4477)
\drawline( 52.0000,  40.8477)( 52.0000,  40.7279)
\drawline( 53.2000,  38.4477)( 53.2000,  35.6847)
\drawline( 58.0000,  38.4477)( 58.0000,  35.8285)
\drawline( 56.8000,  40.9381)( 61.6000,  40.9381)
\drawline( 58.0000,  38.5381)( 62.8000,  38.5381)
\drawline( 56.8000,  40.9381)( 58.0000,  38.5381)
\drawline( 61.6000,  40.9381)( 62.8000,  38.5381)
\drawline( 56.8000,  40.9381)( 56.8000,  40.8477)
\drawline( 58.0000,  38.5381)( 58.0000,  35.8285)
\drawline( 62.8000,  38.5381)( 62.8000,  35.8285)
\drawline( 12.4000,  35.1926)( 17.2000,  35.1926)
\drawline( 12.4000,  35.1926)( 13.6000,  32.7926)
\drawline( 17.2000,  35.1926)( 17.3300,  34.9327)
\drawline( 12.4000,  35.1926)( 12.4000,  27.2000)
\drawline( 13.6000,  32.7926)( 13.6000,  24.8000)
\drawline( 17.2000,  38.9038)( 22.0000,  38.9038)
\drawline( 17.2000,  38.9038)( 18.4000,  36.5038)
\drawline( 22.0000,  38.9038)( 22.9126,  37.0785)
\drawline( 17.2000,  38.9038)( 17.2000,  35.1926)
\drawline( 18.4000,  36.5038)( 18.4000,  34.9327)
\drawline( 22.0000,  40.6976)( 26.8000,  40.6976)
\drawline( 23.2000,  38.2976)( 23.2000,  38.2976)
\drawline( 22.0000,  40.6976)( 23.2000,  38.2976)
\drawline( 26.8000,  40.6976)( 27.8153,  38.6671)
\drawline( 22.0000,  40.6976)( 22.0000,  38.9038)
\drawline( 23.2000,  38.2976)( 23.2000,  37.0785)
\drawline( 26.8000,  41.8026)( 31.6000,  41.8026)
\drawline( 28.0000,  39.4026)( 28.0000,  39.4026)
\drawline( 26.8000,  41.8026)( 28.0000,  39.4026)
\drawline( 31.6000,  41.8026)( 32.7658,  39.4711)
\drawline( 26.8000,  41.8026)( 26.8000,  40.6976)
\drawline( 28.0000,  39.4026)( 28.0000,  38.6671)
\drawline( 31.6000,  42.5049)( 36.4000,  42.5049)
\drawline( 32.8000,  40.1049)( 37.6000,  40.1049)
\drawline( 31.6000,  42.5049)( 32.8000,  40.1049)
\drawline( 36.4000,  42.5049)( 37.6000,  40.1049)
\drawline( 31.6000,  42.5049)( 31.6000,  41.8026)
\drawline( 32.8000,  40.1049)( 32.8000,  39.4711)
\drawline( 37.6000,  40.1049)( 37.6000,  40.0282)
\drawline( 36.4000,  42.9806)( 41.2000,  42.9806)
\drawline( 37.6000,  40.5806)( 42.4000,  40.5806)
\drawline( 36.4000,  42.9806)( 37.6000,  40.5806)
\drawline( 41.2000,  42.9806)( 42.4000,  40.5806)
\drawline( 36.4000,  42.9806)( 36.4000,  42.5049)
\drawline( 37.6000,  40.5806)( 37.6000,  40.0282)
\drawline( 42.4000,  40.5806)( 42.4000,  40.3368)
\drawline( 41.2000,  43.3119)( 46.0000,  43.3119)
\drawline( 42.4000,  40.9119)( 47.2000,  40.9119)
\drawline( 41.2000,  43.3119)( 42.4000,  40.9119)
\drawline( 46.0000,  43.3119)( 47.2000,  40.9119)
\drawline( 41.2000,  43.3119)( 41.2000,  42.9806)
\drawline( 42.4000,  40.9119)( 42.4000,  40.3368)
\drawline( 47.2000,  40.9119)( 47.2000,  40.5685)
\drawline( 46.0000,  43.3942)( 50.8000,  43.3942)
\drawline( 47.2000,  40.9942)( 52.0000,  40.9942)
\drawline( 46.0000,  43.3942)( 47.2000,  40.9942)
\drawline( 50.8000,  43.3942)( 52.0000,  40.9942)
\drawline( 46.0000,  43.3942)( 46.0000,  43.3119)
\drawline( 47.2000,  40.9942)( 47.2000,  40.5685)
\drawline( 52.0000,  40.9942)( 52.0000,  40.7279)
\drawline( 50.8000,  43.4996)( 55.6000,  43.4996)
\drawline( 52.0000,  41.0996)( 56.8000,  41.0996)
\drawline( 50.8000,  43.4996)( 52.0000,  41.0996)
\drawline( 55.6000,  43.4996)( 56.8000,  41.0996)
\drawline( 50.8000,  43.4996)( 50.8000,  43.3942)
\drawline( 52.0000,  41.0996)( 52.0000,  40.7279)
\drawline( 56.8000,  41.0996)( 56.8000,  40.8477)
\drawline( 55.6000,  43.5965)( 60.4000,  43.5965)
\drawline( 56.8000,  41.1965)( 61.6000,  41.1965)
\drawline( 55.6000,  43.5965)( 56.8000,  41.1965)
\drawline( 60.4000,  43.5965)( 61.6000,  41.1965)
\drawline( 55.6000,  43.5965)( 55.6000,  43.4996)
\drawline( 56.8000,  41.1965)( 56.8000,  40.8477)
\drawline( 61.6000,  41.1965)( 61.6000,  40.9381)
\drawline( 11.2000,  39.7327)( 16.0000,  39.7327)
\drawline( 12.4000,  37.3327)( 17.2000,  37.3327)
\drawline( 11.2000,  39.7327)( 12.4000,  37.3327)
\drawline( 16.0000,  39.7327)( 17.2000,  37.3327)
\drawline( 11.2000,  39.7327)( 11.2000,  29.6000)
\drawline( 12.4000,  37.3327)( 12.4000,  27.2000)
\drawline( 17.2000,  37.3327)( 17.2000,  35.1926)
\drawline( 16.0000,  42.4503)( 20.8000,  42.4503)
\drawline( 17.2000,  40.0503)( 22.0000,  40.0503)
\drawline( 16.0000,  42.4503)( 17.2000,  40.0503)
\drawline( 20.8000,  42.4503)( 22.0000,  40.0503)
\drawline( 16.0000,  42.4503)( 16.0000,  39.7327)
\drawline( 17.2000,  40.0503)( 17.2000,  35.1926)
\drawline( 22.0000,  40.0503)( 22.0000,  38.9038)
\drawline( 20.8000,  44.3597)( 25.6000,  44.3597)
\drawline( 22.0000,  41.9597)( 26.8000,  41.9597)
\drawline( 20.8000,  44.3597)( 22.0000,  41.9597)
\drawline( 25.6000,  44.3597)( 26.8000,  41.9597)
\drawline( 20.8000,  44.3597)( 20.8000,  42.4503)
\drawline( 22.0000,  41.9597)( 22.0000,  38.9038)
\drawline( 26.8000,  41.9597)( 26.8000,  41.8026)
\drawline( 25.6000,  45.3919)( 30.4000,  45.3919)
\drawline( 26.8000,  42.9919)( 31.6000,  42.9919)
\drawline( 25.6000,  45.3919)( 26.8000,  42.9919)
\drawline( 30.4000,  45.3919)( 31.6000,  42.9919)
\drawline( 25.6000,  45.3919)( 25.6000,  44.3597)
\drawline( 26.8000,  42.9919)( 26.8000,  41.9597)
\drawline( 31.6000,  42.9919)( 31.6000,  41.8026)
\drawline( 30.4000,  45.5574)( 35.2000,  45.5574)
\drawline( 31.6000,  43.1574)( 36.4000,  43.1574)
\drawline( 30.4000,  45.5574)( 31.6000,  43.1574)
\drawline( 35.2000,  45.5574)( 36.4000,  43.1574)
\drawline( 30.4000,  45.5574)( 30.4000,  45.3919)
\drawline( 31.6000,  43.1574)( 31.6000,  41.8026)
\drawline( 36.4000,  43.1574)( 36.4000,  42.5049)
\drawline( 35.2000,  46.0417)( 40.0000,  46.0417)
\drawline( 36.4000,  43.6417)( 41.2000,  43.6417)
\drawline( 35.2000,  46.0417)( 36.4000,  43.6417)
\drawline( 40.0000,  46.0417)( 41.2000,  43.6417)
\drawline( 35.2000,  46.0417)( 35.2000,  45.5574)
\drawline( 36.4000,  43.6417)( 36.4000,  42.9806)
\drawline( 41.2000,  43.6417)( 41.2000,  43.3119)
\drawline( 40.0000,  46.2791)( 44.8000,  46.2791)
\drawline( 41.2000,  43.8791)( 46.0000,  43.8791)
\drawline( 40.0000,  46.2791)( 41.2000,  43.8791)
\drawline( 44.8000,  46.2791)( 46.0000,  43.8791)
\drawline( 40.0000,  46.2791)( 40.0000,  46.0417)
\drawline( 41.2000,  43.8791)( 41.2000,  43.3119)
\drawline( 46.0000,  43.8791)( 46.0000,  43.3119)
\drawline( 44.8000,  46.5108)( 49.6000,  46.5108)
\drawline( 46.0000,  44.1108)( 50.8000,  44.1108)
\drawline( 44.8000,  46.5108)( 46.0000,  44.1108)
\drawline( 49.6000,  46.5108)( 50.8000,  44.1108)
\drawline( 44.8000,  46.5108)( 44.8000,  46.2791)
\drawline( 46.0000,  44.1108)( 46.0000,  43.3942)
\drawline( 50.8000,  44.1108)( 50.8000,  43.4996)
\drawline( 49.6000,  46.6573)( 54.4000,  46.6573)
\drawline( 50.8000,  44.2573)( 55.6000,  44.2573)
\drawline( 49.6000,  46.6573)( 50.8000,  44.2573)
\drawline( 54.4000,  46.6573)( 55.6000,  44.2573)
\drawline( 49.6000,  46.6573)( 49.6000,  46.5108)
\drawline( 50.8000,  44.2573)( 50.8000,  43.4996)
\drawline( 55.6000,  44.2573)( 55.6000,  43.5965)
\drawline( 54.4000,  46.7808)( 59.2000,  46.7808)
\drawline( 55.6000,  44.3808)( 60.4000,  44.3808)
\drawline( 54.4000,  46.7808)( 55.6000,  44.3808)
\drawline( 59.2000,  46.7808)( 60.4000,  44.3808)
\drawline( 54.4000,  46.7808)( 54.4000,  46.6573)
\drawline( 55.6000,  44.3808)( 55.6000,  43.5965)
\drawline( 60.4000,  44.3808)( 60.4000,  43.5965)
\drawline( 10.0000,  41.9833)( 14.8000,  41.9833)
\drawline( 10.0000,  41.9833)( 11.2000,  39.5833)
\drawline( 14.8000,  41.9833)( 15.9253,  39.7327)
\drawline( 10.0000,  41.9833)( 10.0000,  32.0000)
\drawline( 11.2000,  39.5833)( 11.2000,  29.6000)
\drawline( 14.8000,  45.7434)( 19.6000,  45.7434)
\drawline( 16.0000,  43.3434)( 20.8000,  43.3434)
\drawline( 14.8000,  45.7434)( 16.0000,  43.3434)
\drawline( 19.6000,  45.7434)( 20.8000,  43.3434)
\drawline( 14.8000,  45.7434)( 14.8000,  41.9833)
\drawline( 16.0000,  43.3434)( 16.0000,  39.7327)
\drawline( 20.8000,  43.3434)( 20.8000,  42.4503)
\drawline( 19.6000,  48.2341)( 24.4000,  48.2341)
\drawline( 20.8000,  45.8341)( 25.6000,  45.8341)
\drawline( 19.6000,  48.2341)( 20.8000,  45.8341)
\drawline( 24.4000,  48.2341)( 25.6000,  45.8341)
\drawline( 19.6000,  48.2341)( 19.6000,  45.7434)
\drawline( 20.8000,  45.8341)( 20.8000,  42.4503)
\drawline( 25.6000,  45.8341)( 25.6000,  45.3919)
\drawline( 24.4000,  49.5085)( 29.2000,  49.5085)
\drawline( 25.6000,  47.1085)( 30.4000,  47.1085)
\drawline( 24.4000,  49.5085)( 25.6000,  47.1085)
\drawline( 29.2000,  49.5085)( 30.4000,  47.1085)
\drawline( 24.4000,  49.5085)( 24.4000,  48.2341)
\drawline( 25.6000,  47.1085)( 25.6000,  45.8341)
\drawline( 30.4000,  47.1085)( 30.4000,  45.3919)
\drawline( 29.2000,  50.3756)( 34.0000,  50.3756)
\drawline( 30.4000,  47.9756)( 35.2000,  47.9756)
\drawline( 29.2000,  50.3756)( 30.4000,  47.9756)
\drawline( 34.0000,  50.3756)( 35.2000,  47.9756)
\drawline( 29.2000,  50.3756)( 29.2000,  49.5085)
\drawline( 30.4000,  47.9756)( 30.4000,  45.3919)
\drawline( 35.2000,  47.9756)( 35.2000,  45.5574)
\drawline( 34.0000,  50.7956)( 38.8000,  50.7956)
\drawline( 35.2000,  48.3956)( 40.0000,  48.3956)
\drawline( 34.0000,  50.7956)( 35.2000,  48.3956)
\drawline( 38.8000,  50.7956)( 40.0000,  48.3956)
\drawline( 34.0000,  50.7956)( 34.0000,  50.3756)
\drawline( 35.2000,  48.3956)( 35.2000,  45.5574)
\drawline( 40.0000,  48.3956)( 40.0000,  46.0417)
\drawline( 38.8000,  51.1468)( 43.6000,  51.1468)
\drawline( 40.0000,  48.7468)( 44.8000,  48.7468)
\drawline( 38.8000,  51.1468)( 40.0000,  48.7468)
\drawline( 43.6000,  51.1468)( 44.8000,  48.7468)
\drawline( 38.8000,  51.1468)( 38.8000,  50.7956)
\drawline( 40.0000,  48.7468)( 40.0000,  46.0417)
\drawline( 44.8000,  48.7468)( 44.8000,  46.2791)
\drawline( 43.6000,  51.3620)( 48.4000,  51.3620)
\drawline( 44.8000,  48.9620)( 49.6000,  48.9620)
\drawline( 43.6000,  51.3620)( 44.8000,  48.9620)
\drawline( 48.4000,  51.3620)( 49.6000,  48.9620)
\drawline( 43.6000,  51.3620)( 43.6000,  51.1468)
\drawline( 44.8000,  48.9620)( 44.8000,  46.2791)
\drawline( 49.6000,  48.9620)( 49.6000,  46.5108)
\drawline( 48.4000,  51.5274)( 53.2000,  51.5274)
\drawline( 49.6000,  49.1274)( 54.4000,  49.1274)
\drawline( 48.4000,  51.5274)( 49.6000,  49.1274)
\drawline( 53.2000,  51.5274)( 54.4000,  49.1274)
\drawline( 48.4000,  51.5274)( 48.4000,  51.3620)
\drawline( 49.6000,  49.1274)( 49.6000,  46.5108)
\drawline( 54.4000,  49.1274)( 54.4000,  46.6573)
\drawline( 53.2000,  51.6472)( 58.0000,  51.6472)
\drawline( 54.4000,  49.2472)( 59.2000,  49.2472)
\drawline( 53.2000,  51.6472)( 54.4000,  49.2472)
\drawline( 58.0000,  51.6472)( 59.2000,  49.2472)
\drawline( 53.2000,  51.6472)( 53.2000,  51.5274)
\drawline( 54.4000,  49.2472)( 54.4000,  46.6573)
\drawline( 59.2000,  49.2472)( 59.2000,  46.7808)
\end{picture}

==> (inline-1) <==
\begin{picture}(70, 43)
%%
%%  draw axis
\thicklines
\drawline( 10.0000,  10.0000)( 70.0000,  10.0000)
\drawline( 10.0000,  10.0000)( 10.0000,  45.0000)
\thinlines
%%
%%  draw dimension name
\multiputlist(  8.0000,  41.0000)(0, 0)[r] {\footnotesize LCP}
\multiputlist( 70.0000,   4.0000)(0, 0)[rt]{\small words}
%%
%%  sequence of tokens
\multiputlist( 13.5000,   6.0000)(4, 0)
{$\circ$, $\circ$, $\circ$, $\circ$, 
 $\circ$, $\circ$, $\circ$, $\circ$, $\circ$, 
 $\bullet$, $\bullet$, $\bullet$, $\bullet$, $\bullet$ }
%%
%%  window 1
\drawline(16,8)(36,8)(36,4)(16,4)(16,8)
\dottedline{0.5}(26,8)(26,35)
%%
%%  window 2
\drawline(40,8)(60,8)(60,4)(40,4)(40,8)
\dottedline{0.5}(50,8)(50,20)
%%
%%  LCP graph
\drawline(10,35)(38,35)
\bezier200(38,35)(42,35)(46,20)
\bezier200(46,20)(48,10)(50,20)
\bezier200(50,20)(54,35)(58,35)
\drawline(58,35)(70,35)
\end{picture}
\begin{picture}(70, 45)
%%
%%  draw axis
\thicklines
\drawline( 10.0000,  10.0000)( 70.0000,  10.0000)
\drawline( 10.0000,  10.0000)( 10.0000,  45.0000)
\thinlines
%%
%%  draw x-guages (and dotted lines)
\drawline( 10.0000,  10.0000)( 10.0000,   9.0000)
\multiputlist( 10.0000,   8.0000)(0, 0)[t]{\scriptsize 0}
\drawline( 20.8197,  10.0000)( 20.8197,   9.0000)
\multiputlist( 20.8197,   8.0000)(0, 0)[t]{\scriptsize 100}
\drawline( 31.7486,  10.0000)( 31.7486,   9.0000)
\multiputlist( 31.7486,   8.0000)(0, 0)[t]{\scriptsize 200}
\drawline( 42.6776,  10.0000)( 42.6776,   9.0000)
\multiputlist( 42.6776,   8.0000)(0, 0)[t]{\scriptsize 300}
\drawline( 53.6066,  10.0000)( 53.6066,   9.0000)
\multiputlist( 53.6066,   8.0000)(0, 0)[t]{\scriptsize 400}
\drawline( 64.5355,  10.0000)( 64.5355,   9.0000)
\multiputlist( 64.5355,   8.0000)(0, 0)[t]{\scriptsize 500}
%%
%%  draw y-guages
\drawline( 10.0000,  10.0000)(  9.0000,  10.0000)
\multiputlist(  8.0000,  10.0000)(0, 0)[r]{\scriptsize      0.3}
\drawline( 10.0000,  15.8333)(  9.0000,  15.8333)
%\multiputlist(  8.0000,  15.8333)(0, 0)[r]{\scriptsize     0.35}
\drawline( 10.0000,  21.6667)(  9.0000,  21.6667)
\multiputlist(  8.0000,  21.6667)(0, 0)[r]{\scriptsize      0.4}
\drawline( 10.0000,  27.5000)(  9.0000,  27.5000)
%\multiputlist(  8.0000,  27.5000)(0, 0)[r]{\scriptsize     0.45}
\drawline( 10.0000,  33.3333)(  9.0000,  33.3333)
\multiputlist(  8.0000,  33.3333)(0, 0)[r]{\scriptsize      0.5}
\drawline( 10.0000,  39.1667)(  9.0000,  39.1667)
%\multiputlist(  8.0000,  39.1667)(0, 0)[r]{\scriptsize     0.55}
\drawline( 10.0000,  45.0000)(  9.0000,  45.0000)
\multiputlist(  8.0000,  45.0000)(0, 0)[r]{\scriptsize      0.6}
%%
%%  draw dotted lines (parallel to the y-axis)
\dottedline{1}( 10.0000,  10.0000)( 10.0000,  45.0000)
\dottedline{1}( 20.8197,  10.0000)( 20.8197,  45.0000)
\dottedline{1}( 31.7486,  10.0000)( 31.7486,  45.0000)
\dottedline{1}( 42.6776,  10.0000)( 42.6776,  45.0000)
\dottedline{1}( 53.6066,  10.0000)( 53.6066,  45.0000)
\dottedline{1}( 64.5355,  10.0000)( 64.5355,  45.0000)
%%
%%  draw dimension name
\multiputlist(  3.0000,  41.0000)(0, 0)[r]{\footnotesize LCP}
\multiputlist( 70.0000,   5.0000)(0, 0)[rt]{\small $i$ (words)}
%%
%%  draw graph
\thinlines
\drawline( 10.0000,  20.7817)
( 10.0000,  20.7817) ( 10.0000,  21.0103)
( 10.1093,  21.0103) ( 10.1093,  20.7511)
( 10.2186,  20.7511) ( 10.2186,  20.3554)
( 10.3279,  20.3554) ( 10.3279,  20.4171)
( 10.4372,  20.4171) ( 10.4372,  21.5085)
( 10.5464,  21.5085) ( 10.5464,  22.3558)
( 10.6557,  22.3558) ( 10.6557,  21.6785)
( 10.7650,  21.6785) ( 10.7650,  21.9590)
( 10.8743,  21.9590) ( 10.8743,  21.3547)
( 10.9836,  21.3547) ( 10.9836,  21.7466)
( 11.0929,  21.7466) ( 11.0929,  23.0548)
( 11.2022,  23.0548) ( 11.2022,  23.6215)
( 11.3115,  23.6215) ( 11.3115,  23.3677)
( 11.4208,  23.3677) ( 11.4208,  22.8716)
( 11.5301,  22.8716) ( 11.5301,  22.4416)
( 11.6393,  22.4416) ( 11.6393,  22.0599)
( 11.7486,  22.0599) ( 11.7486,  21.6569)
( 11.8579,  21.6569) ( 11.8579,  21.1319)
( 11.9672,  21.1319) ( 11.9672,  20.6675)
( 12.0765,  20.6675) ( 12.0765,  20.3983)
( 12.1858,  20.3983) ( 12.1858,  22.5147)
( 12.2951,  22.5147) ( 12.2951,  22.3149)
( 12.4044,  22.3149) ( 12.4044,  23.7975)
( 12.5137,  23.7975) ( 12.5137,  25.3114)
( 12.6230,  25.3114) ( 12.6230,  25.0403)
( 12.7322,  25.0403) ( 12.7322,  24.3652)
( 12.8415,  24.3652) ( 12.8415,  22.7153)
( 12.9508,  22.7153) ( 12.9508,  22.8074)
( 13.0601,  22.8074) ( 13.0601,  22.7873)
( 13.1694,  22.7873) ( 13.1694,  24.4521)
( 13.2787,  24.4521) ( 13.2787,  20.4732)
( 13.3880,  20.4732) ( 13.3880,  19.7085)
( 13.4973,  19.7085) ( 13.4973,  20.2231)
( 13.6066,  20.2231) ( 13.6066,  19.6224)
( 13.7158,  19.6224) ( 13.7158,  19.8572)
( 13.8251,  19.8572) ( 13.8251,  18.3241)
( 13.9344,  18.3241) ( 13.9344,  18.7126)
( 14.0437,  18.7126) ( 14.0437,  18.7800)
( 14.1530,  18.7800) ( 14.1530,  19.8092)
( 14.2623,  19.8092) ( 14.2623,  19.5952)
( 14.3716,  19.5952) ( 14.3716,  21.1201)
( 14.4809,  21.1201) ( 14.4809,  21.6633)
( 14.5902,  21.6633) ( 14.5902,  21.1817)
( 14.6995,  21.1817) ( 14.6995,  21.0396)
( 14.8087,  21.0396) ( 14.8087,  21.3871)
( 14.9180,  21.3871) ( 14.9180,  19.7906)
( 15.0273,  19.7906) ( 15.0273,  17.6496)
( 15.1366,  17.6496) ( 15.1366,  16.6414)
( 15.2459,  16.6414) ( 15.2459,  16.5024)
( 15.3552,  16.5024) ( 15.3552,  14.7706)
( 15.4645,  14.7706) ( 15.4645,  14.7085)
( 15.5738,  14.7085) ( 15.5738,  14.8610)
( 15.6831,  14.8610) ( 15.6831,  16.8421)
( 15.7923,  16.8421) ( 15.7923,  16.4034)
( 15.9016,  16.4034) ( 15.9016,  16.2800)
( 16.1202,  16.2800) ( 16.1202,  15.2540)
( 16.2295,  15.2540) ( 16.2295,  15.0933)
( 16.3388,  15.0933) ( 16.3388,  15.0068)
( 16.4481,  15.0068) ( 16.4481,  15.6865)
( 16.5574,  15.6865) ( 16.5574,  15.7871)
( 16.6667,  15.7871) ( 16.6667,  14.4465)
( 16.7760,  14.4465) ( 16.7760,  12.7752)
( 16.9945,  12.7769) ( 16.9945,  13.8816)
( 17.1038,  13.8816) ( 17.1038,  13.7414)
( 17.2131,  13.7414) ( 17.2131,  14.1996)
( 17.3224,  14.1996) ( 17.3224,  14.3257)
( 17.4317,  14.3257) ( 17.4317,  17.8232)
( 17.5410,  17.8232) ( 17.5410,  18.6813)
( 17.6503,  18.6813) ( 17.6503,  18.6264)
( 17.7596,  18.6264) ( 17.7596,  16.9923)
( 17.8689,  16.9923) ( 17.8689,  16.5745)
( 17.9781,  16.5745) ( 17.9781,  23.7893)
( 18.1967,  23.7893) ( 18.1967,  24.2999)
( 18.3060,  24.2999) ( 18.3060,  24.5133)
( 18.4153,  24.5133) ( 18.4153,  24.9910)
( 18.5246,  24.9910) ( 18.5246,  24.7439)
( 18.6339,  24.7439) ( 18.6339,  24.5061)
( 18.7432,  24.5061) ( 18.7432,  23.8557)
( 18.8525,  23.8557) ( 18.8525,  23.8039)
( 18.9617,  23.8039) ( 18.9617,  23.9910)
( 19.0710,  23.9910) ( 19.0710,  23.5683)
( 19.1803,  23.5683) ( 19.1803,  23.8037)
( 19.2896,  23.8037) ( 19.2896,  23.8690)
( 19.3989,  23.8690) ( 19.3989,  23.2844)
( 19.5082,  23.2844) ( 19.5082,  23.0671)
( 19.6175,  23.0671) ( 19.6175,  23.5538)
( 19.7268,  23.5538) ( 19.7268,  22.7663)
( 19.8361,  22.7663) ( 19.8361,  23.6347)
( 19.9454,  23.6347) ( 19.9454,  22.7284)
( 20.0546,  22.7284) ( 20.0546,  24.1181)
( 20.1639,  24.1181) ( 20.1639,  24.0844)
( 20.2732,  24.0844) ( 20.2732,  23.5968)
( 20.3825,  23.5968) ( 20.3825,  23.6625)
( 20.4918,  23.6625) ( 20.4918,  23.6770)
( 20.6011,  23.6770) ( 20.6011,  23.7144)
( 20.7104,  23.7144) ( 20.7104,  23.6258)
( 20.8197,  23.6258) ( 20.8197,  23.7173)
( 20.9290,  23.7173) ( 20.9290,  23.6883)
( 21.0383,  23.6883) ( 21.0383,  23.0294)
( 21.1475,  23.0294) ( 21.1475,  23.2931)
( 21.2568,  23.2931) ( 21.2568,  15.9356)
( 21.3661,  15.9356) ( 21.3661,  16.0723)
( 21.5847,  16.0693) ( 21.5847,  15.3221)
( 21.6940,  15.3221) ( 21.6940,  15.7043)
( 21.8033,  15.7043) ( 21.8033,  16.0938)
( 21.9126,  16.0938) ( 21.9126,  16.3093)
( 22.0219,  16.3093) ( 22.0219,  16.0551)
( 22.1311,  16.0551) ( 22.1311,  17.7890)
( 22.2404,  17.7890) ( 22.2404,  18.3914)
( 22.3497,  18.3914) ( 22.3497,  20.1622)
( 22.4590,  20.1622) ( 22.4590,  20.4050)
( 22.5683,  20.4050) ( 22.5683,  19.4925)
( 22.6776,  19.4925) ( 22.6776,  21.5383)
( 22.7869,  21.5383) ( 22.7869,  21.7892)
( 22.8962,  21.7892) ( 22.8962,  21.7354)
( 23.0055,  21.7354) ( 23.0055,  19.3794)
( 23.2240,  19.3815) ( 23.2240,  20.0080)
( 23.3333,  20.0080) ( 23.3333,  22.2969)
( 23.4426,  22.2969) ( 23.4426,  22.2043)
( 23.5519,  22.2043) ( 23.5519,  20.5385)
( 23.6612,  20.5385) ( 23.6612,  23.2574)
( 23.7705,  23.2574) ( 23.7705,  22.5467)
( 23.8798,  22.5467) ( 23.8798,  23.1124)
( 23.9891,  23.1124) ( 23.9891,  22.3048)
( 24.0984,  22.3048) ( 24.0984,  22.6168)
( 24.2077,  22.6168) ( 24.2077,  22.1779)
( 24.3169,  22.1779) ( 24.3169,  21.9301)
( 24.4262,  21.9301) ( 24.4262,  22.7378)
( 24.5355,  22.7378) ( 24.5355,  23.0427)
( 24.6448,  23.0427) ( 24.6448,  27.6701)
( 24.8634,  27.6701) ( 24.8634,  28.4868)
( 24.9727,  28.4868) ( 24.9727,  29.3868)
( 25.0820,  29.3868) ( 25.0820,  29.3610)
( 25.1913,  29.3610) ( 25.1913,  30.0770)
( 25.3005,  30.0770) ( 25.3005,  29.0880)
( 25.4098,  29.0880) ( 25.4098,  33.2019)
( 25.5191,  33.2019) ( 25.5191,  32.3994)
( 25.6284,  32.3994) ( 25.6284,  31.0421)
( 25.7377,  31.0421) ( 25.7377,  32.2736)
( 25.8470,  32.2736) ( 25.8470,  32.0210)
( 25.9563,  32.0210) ( 25.9563,  36.9355)
( 26.0656,  36.9355) ( 26.0656,  32.7084)
( 26.1749,  32.7084) ( 26.1749,  32.5050)
( 26.2842,  32.5050) ( 26.2842,  32.7378)
( 26.3934,  32.7378) ( 26.3934,  38.0142)
( 26.5027,  38.0142) ( 26.5027,  37.8875)
( 26.6120,  37.8875) ( 26.6120,  38.3704)
( 26.7213,  38.3704) ( 26.7213,  37.9487)
( 26.8306,  37.9487) ( 26.8306,  37.8778)
( 26.9399,  37.8778) ( 26.9399,  39.2865)
( 27.0492,  39.2865) ( 27.0492,  38.1107)
( 27.1585,  38.1107) ( 27.1585,  38.5118)
( 27.2678,  38.5118) ( 27.2678,  38.9851)
( 27.3770,  38.9851) ( 27.3770,  39.1104)
( 27.4863,  39.1104) ( 27.4863,  39.2227)
( 27.5956,  39.2227) ( 27.5956,  38.8692)
( 27.7049,  38.8692) ( 27.7049,  35.6018)
( 27.8142,  35.6018) ( 27.8142,  36.2364)
( 27.9235,  36.2364) ( 27.9235,  36.5794)
( 28.0328,  36.5794) ( 28.0328,  36.1325)
( 28.1421,  36.1325) ( 28.1421,  35.4446)
( 28.2514,  35.4446) ( 28.2514,  35.2504)
( 28.3607,  35.2504) ( 28.3607,  35.8004)
( 28.4699,  35.8004) ( 28.4699,  35.0597)
( 28.5792,  35.0597) ( 28.5792,  36.1739)
( 28.6885,  36.1739) ( 28.6885,  36.5475)
( 28.7978,  36.5475) ( 28.7978,  37.5670)
( 28.9071,  37.5670) ( 28.9071,  37.2871)
( 29.0164,  37.2871) ( 29.0164,  37.9184)
( 29.1257,  37.9184) ( 29.1257,  36.8280)
( 29.2350,  36.8280) ( 29.2350,  36.2633)
( 29.3443,  36.2633) ( 29.3443,  36.9882)
( 29.4536,  36.9882) ( 29.4536,  36.7190)
( 29.5628,  36.7190) ( 29.5628,  38.2917)
( 29.6721,  38.2917) ( 29.6721,  28.5693)
( 29.7814,  28.5693) ( 29.7814,  27.3196)
( 29.8907,  27.3196) ( 29.8907,  26.9996)
( 30.0000,  26.9996) ( 30.0000,  26.4966)
( 30.1093,  26.4966) ( 30.1093,  27.0207)
( 30.2186,  27.0207) ( 30.2186,  27.3063)
( 30.3279,  27.3063) ( 30.3279,  31.3248)
( 30.4372,  31.3248) ( 30.4372,  30.8150)
( 30.5464,  30.8150) ( 30.5464,  30.5944)
( 30.6557,  30.5944) ( 30.6557,  31.2102)
( 30.7650,  31.2102) ( 30.7650,  30.8732)
( 30.8743,  30.8732) ( 30.8743,  28.9310)
( 30.9836,  28.9310) ( 30.9836,  23.0135)
( 31.0929,  23.0135) ( 31.0929,  25.1755)
( 31.2022,  25.1755) ( 31.2022,  24.7955)
( 31.3115,  24.7955) ( 31.3115,  24.0348)
( 31.4208,  24.0348) ( 31.4208,  22.7806)
( 31.5301,  22.7806) ( 31.5301,  22.9499)
( 31.6393,  22.9499) ( 31.6393,  20.2750)
( 31.7486,  20.2750) ( 31.7486,  20.4961)
( 31.8579,  20.4961) ( 31.8579,  20.6293)
( 31.9672,  20.6293) ( 31.9672,  20.3441)
( 32.0765,  20.3441) ( 32.0765,  20.5508)
( 32.1858,  20.5508) ( 32.1858,  20.5859)
( 32.2951,  20.5859) ( 32.2951,  20.3544)
( 32.4044,  20.3544) ( 32.4044,  20.4515)
( 32.5137,  20.4515) ( 32.5137,  20.4412)
( 32.6230,  20.4412) ( 32.6230,  22.0499)
( 32.7322,  22.0499) ( 32.7322,  21.9970)
( 32.8415,  21.9970) ( 32.8415,  21.9562)
( 32.9508,  21.9562) ( 32.9508,  22.4506)
( 33.0601,  22.4506) ( 33.0601,  23.0268)
( 33.1694,  23.0268) ( 33.1694,  23.7061)
( 33.2787,  23.7061) ( 33.2787,  23.6847)
( 33.4973,  23.6808) ( 33.4973,  23.5759)
( 33.6066,  23.5759) ( 33.6066,  23.3400)
( 33.8251,  23.3380) ( 33.8251,  23.7825)
( 33.9344,  23.7825) ( 33.9344,  23.7382)
( 34.0437,  23.7382) ( 34.0437,  23.9457)
( 34.1530,  23.9457) ( 34.1530,  22.5332)
( 34.2623,  22.5332) ( 34.2623,  24.2338)
( 34.3716,  24.2338) ( 34.3716,  24.0543)
( 34.4809,  24.0543) ( 34.4809,  24.8496)
( 34.5902,  24.8496) ( 34.5902,  26.6399)
( 34.6995,  26.6399) ( 34.6995,  25.8682)
( 34.8087,  25.8682) ( 34.8087,  25.6108)
( 34.9180,  25.6108) ( 34.9180,  25.2637)
( 35.0273,  25.2637) ( 35.0273,  25.2173)
( 35.1366,  25.2173) ( 35.1366,  24.3330)
( 35.2459,  24.3330) ( 35.2459,  24.4746)
( 35.3552,  24.4746) ( 35.3552,  24.3064)
( 35.4645,  24.3064) ( 35.4645,  22.6686)
( 35.5738,  22.6686) ( 35.5738,  22.3015)
( 35.6831,  22.3015) ( 35.6831,  18.2585)
( 35.7924,  18.2585) ( 35.7924,  18.9912)
( 35.9016,  18.9912) ( 35.9016,  18.3264)
( 36.0109,  18.3264) ( 36.0109,  18.0155)
( 36.1202,  18.0155) ( 36.1202,  18.3428)
( 36.2295,  18.3428) ( 36.2295,  17.6795)
( 36.3388,  17.6795) ( 36.3388,  17.7373)
( 36.5574,  17.7373) ( 36.5574,  17.9194)
( 36.6667,  17.9194) ( 36.6667,  15.4593)
( 36.7760,  15.4593) ( 36.7760,  15.4869)
( 36.8852,  15.4869) ( 36.8852,  15.7871)
( 36.9945,  15.7871) ( 36.9945,  16.0317)
( 37.1038,  16.0317) ( 37.1038,  16.7300)
( 37.2131,  16.7300) ( 37.2131,  17.1010)
( 37.3224,  17.1010) ( 37.3224,  17.3853)
( 37.4317,  17.3853) ( 37.4317,  17.2010)
( 37.5410,  17.2010) ( 37.5410,  16.8107)
( 37.6503,  16.8107) ( 37.6503,  16.7977)
( 37.7596,  16.7977) ( 37.7596,  16.5059)
( 37.8689,  16.5059) ( 37.8689,  17.0101)
( 37.9781,  17.0101) ( 37.9781,  17.6685)
( 38.0874,  17.6685) ( 38.0874,  18.6954)
( 38.3060,  18.6954) ( 38.3060,  18.6351)
( 38.4153,  18.6351) ( 38.4153,  18.6060)
( 38.5246,  18.6060) ( 38.5246,  17.9795)
( 38.6339,  17.9795) ( 38.6339,  18.8611)
( 38.7432,  18.8611) ( 38.7432,  18.3504)
( 38.8525,  18.3504) ( 38.8525,  17.9204)
( 38.9618,  17.9204) ( 38.9618,  18.2654)
( 39.0710,  18.2654) ( 39.0710,  18.5869)
( 39.1803,  18.5869) ( 39.1803,  18.8859)
( 39.2896,  18.8859) ( 39.2896,  18.1964)
( 39.3989,  18.1964) ( 39.3989,  16.3086)
( 39.5082,  16.3086) ( 39.5082,  17.0644)
( 39.6175,  17.0644) ( 39.6175,  16.9695)
( 39.7268,  16.9695) ( 39.7268,  18.6811)
( 39.8361,  18.6811) ( 39.8361,  17.3267)
( 39.9454,  17.3267) ( 39.9454,  15.7645)
( 40.0546,  15.7645) ( 40.0546,  14.6842)
( 40.1639,  14.6842) ( 40.1639,  14.2171)
( 40.2732,  14.2171) ( 40.2732,  14.8436)
( 40.3825,  14.8436) ( 40.3825,  14.5133)
( 40.4918,  14.5133) ( 40.4918,  14.7383)
( 40.6011,  14.7383) ( 40.6011,  15.2932)
( 40.7104,  15.2932) ( 40.7104,  15.2512)
( 40.8197,  15.2512) ( 40.8197,  16.1583)
( 40.9290,  16.1583) ( 40.9290,  16.1685)
( 41.0382,  16.1685) ( 41.0382,  16.1183)
( 41.1475,  16.1183) ( 41.1475,  17.0933)
( 41.2568,  17.0933) ( 41.2568,  17.5262)
( 41.3661,  17.5262) ( 41.3661,  17.3278)
( 41.4754,  17.3278) ( 41.4754,  18.5301)
( 41.5847,  18.5301) ( 41.5847,  18.6003)
( 41.8033,  18.5987) ( 41.8033,  19.3857)
( 41.9126,  19.3857) ( 41.9126,  19.1767)
( 42.0219,  19.1767) ( 42.0219,  17.9460)
( 42.1311,  17.9460) ( 42.1311,  18.2130)
( 42.2404,  18.2130) ( 42.2404,  17.8208)
( 42.3497,  17.8208) ( 42.3497,  19.2644)
( 42.4590,  19.2644) ( 42.4590,  19.0927)
( 42.5683,  19.0927) ( 42.5683,  18.1030)
( 42.6776,  18.1030) ( 42.6776,  18.9056)
( 42.7869,  18.9056) ( 42.7869,  18.9634)
( 42.8962,  18.9634) ( 42.8962,  19.1692)
( 43.0055,  19.1692) ( 43.0055,  18.3145)
( 43.1148,  18.3145) ( 43.1148,  19.9644)
( 43.2240,  19.9644) ( 43.2240,  22.6137)
( 43.3333,  22.6137) ( 43.3333,  22.2706)
( 43.4426,  22.2706) ( 43.4426,  21.7057)
( 43.5519,  21.7057) ( 43.5519,  21.4907)
( 43.6612,  21.4907) ( 43.6612,  21.8406)
( 43.7705,  21.8406) ( 43.7705,  20.1856)
( 43.8798,  20.1856) ( 43.8798,  19.9322)
( 43.9891,  19.9322) ( 43.9891,  19.0517)
( 44.0984,  19.0517) ( 44.0984,  18.9338)
( 44.2076,  18.9338) ( 44.2076,  18.8178)
( 44.3169,  18.8178) ( 44.3169,  19.0229)
( 44.4262,  19.0229) ( 44.4262,  19.3104)
( 44.5355,  19.3104) ( 44.5355,  22.3190)
( 44.9727,  22.3190) ( 44.9727,  22.6019)
( 45.0820,  22.6019) ( 45.0820,  22.4886)
( 45.1913,  22.4886) ( 45.1913,  21.9386)
( 45.3005,  21.9386) ( 45.3005,  19.0526)
( 45.4098,  19.0526) ( 45.4098,  19.2372)
( 45.6284,  19.2372) ( 45.6284,  19.9009)
( 45.7377,  19.9009) ( 45.7377,  20.1948)
( 45.8470,  20.1948) ( 45.8470,  19.7530)
( 45.9563,  19.7530) ( 45.9563,  21.6380)
( 46.0656,  21.6380) ( 46.0656,  21.8567)
( 46.1749,  21.8567) ( 46.1749,  21.0049)
( 46.2842,  21.0049) ( 46.2842,  20.9066)
( 46.3934,  20.9066) ( 46.3934,  21.0726)
( 46.5027,  21.0726) ( 46.5027,  21.0159)
( 46.6120,  21.0159) ( 46.6120,  21.7631)
( 46.7213,  21.7631) ( 46.7213,  22.5559)
( 46.8306,  22.5559) ( 46.8306,  23.0113)
( 46.9399,  23.0113) ( 46.9399,  23.1936)
( 47.0492,  23.1936) ( 47.0492,  23.1302)
( 47.1585,  23.1302) ( 47.1585,  22.8445)
( 47.2678,  22.8445) ( 47.2678,  22.8202)
( 47.3770,  22.8202) ( 47.3770,  22.5999)
( 47.4863,  22.5999) ( 47.4863,  22.6746)
( 47.5956,  22.6746) ( 47.5956,  22.7284)
( 47.7049,  22.7284) ( 47.7049,  22.7442)
( 47.8142,  22.7442) ( 47.8142,  21.9925)
( 47.9235,  21.9925) ( 47.9235,  20.6832)
( 48.0328,  20.6832) ( 48.0328,  20.6421)
( 48.1421,  20.6421) ( 48.1421,  20.9011)
( 48.3607,  20.8985) ( 48.3607,  21.2730)
( 48.4699,  21.2730) ( 48.4699,  21.8520)
( 48.5792,  21.8520) ( 48.5792,  22.4362)
( 48.6885,  22.4362) ( 48.6885,  22.6737)
( 48.7978,  22.6737) ( 48.7978,  19.9466)
( 48.9071,  19.9466) ( 48.9071,  20.1810)
( 49.0164,  20.1810) ( 49.0164,  21.2870)
( 49.2350,  21.2957) ( 49.2350,  20.6043)
( 49.3443,  20.6043) ( 49.3443,  20.3939)
( 49.4536,  20.3939) ( 49.4536,  20.3213)
( 49.5628,  20.3213) ( 49.5628,  19.6249)
( 49.6721,  19.6249) ( 49.6721,  20.7619)
( 49.7814,  20.7619) ( 49.7814,  21.6562)
( 49.8907,  21.6562) ( 49.8907,  21.9922)
( 50.0000,  21.9922) ( 50.0000,  22.9166)
( 50.1093,  22.9166) ( 50.1093,  22.6169)
( 50.2186,  22.6169) ( 50.2186,  20.4414)
( 50.3279,  20.4414) ( 50.3279,  20.7057)
( 50.4372,  20.7057) ( 50.4372,  20.9735)
( 50.5464,  20.9735) ( 50.5464,  21.3187)
( 50.6557,  21.3187) ( 50.6557,  21.1650)
( 50.7650,  21.1650) ( 50.7650,  21.3369)
( 50.8743,  21.3369) ( 50.8743,  22.3549)
( 50.9836,  22.3549) ( 50.9836,  23.0806)
( 51.0929,  23.0806) ( 51.0929,  23.6717)
( 51.2022,  23.6717) ( 51.2022,  23.1272)
( 51.3115,  23.1272) ( 51.3115,  22.8758)
( 51.4208,  22.8758) ( 51.4208,  23.2675)
( 51.5301,  23.2675) ( 51.5301,  22.8170)
( 51.6393,  22.8170) ( 51.6393,  22.2239)
( 51.7486,  22.2239) ( 51.7486,  22.7294)
( 51.8579,  22.7294) ( 51.8579,  21.5036)
( 51.9672,  21.5036) ( 51.9672,  20.7300)
( 52.0765,  20.7300) ( 52.0765,  20.1274)
( 52.1858,  20.1274) ( 52.1858,  20.8490)
( 52.2951,  20.8490) ( 52.2951,  21.6006)
( 52.5137,  21.6006) ( 52.5137,  22.4274)
( 52.6230,  22.4274) ( 52.6230,  22.1974)
( 52.8415,  22.2032) ( 52.8415,  21.0115)
( 52.9508,  21.0115) ( 52.9508,  21.2225)
( 53.0601,  21.2225) ( 53.0601,  21.5609)
( 53.1694,  21.5609) ( 53.1694,  21.5414)
( 53.3880,  21.5414) ( 53.3880,  21.9921)
( 53.4973,  21.9921) ( 53.4973,  21.3234)
( 53.7158,  21.3234) ( 53.7158,  20.3267)
( 53.8251,  20.3267) ( 53.8251,  20.2111)
( 53.9344,  20.2111) ( 53.9344,  20.1393)
( 54.0437,  20.1393) ( 54.0437,  19.3065)
( 54.1530,  19.3065) ( 54.1530,  19.1925)
( 54.2623,  19.1925) ( 54.2623,  22.6396)
( 54.3716,  22.6396) ( 54.3716,  22.4118)
( 54.4809,  22.4118) ( 54.4809,  21.9239)
( 54.5902,  21.9239) ( 54.5902,  21.3343)
( 54.6995,  21.3343) ( 54.6995,  21.6470)
( 54.8087,  21.6470) ( 54.8087,  20.3719)
( 54.9180,  20.3719) ( 54.9180,  20.1164)
( 55.1366,  20.1162) ( 55.1366,  21.3609)
( 55.2459,  21.3609) ( 55.2459,  20.8724)
( 55.3552,  20.8724) ( 55.3552,  19.5594)
( 55.4645,  19.5594) ( 55.4645,  19.3272)
( 55.5738,  19.3272) ( 55.5738,  18.2438)
( 55.6831,  18.2438) ( 55.6831,  18.0762)
( 55.7924,  18.0762) ( 55.7924,  18.2346)
( 55.9016,  18.2346) ( 55.9016,  18.0918)
( 56.0109,  18.0918) ( 56.0109,  17.9167)
( 56.1202,  17.9167) ( 56.1202,  17.9787)
( 56.2295,  17.9787) ( 56.2295,  18.0907)
( 56.3388,  18.0907) ( 56.3388,  16.9060)
( 56.4481,  16.9060) ( 56.4481,  16.9480)
( 56.5574,  16.9480) ( 56.5574,  20.2373)
( 56.6667,  20.2373) ( 56.6667,  21.5945)
( 56.7760,  21.5945) ( 56.7760,  21.2741)
( 56.8852,  21.2741) ( 56.8852,  21.1275)
( 56.9945,  21.1275) ( 56.9945,  20.9114)
( 57.1038,  20.9114) ( 57.1038,  21.5288)
( 57.2131,  21.5288) ( 57.2131,  21.1262)
( 57.3224,  21.1262) ( 57.3224,  17.6478)
( 57.4317,  17.6478) ( 57.4317,  17.9875)
( 57.5410,  17.9875) ( 57.5410,  17.9447)
( 57.6503,  17.9447) ( 57.6503,  17.8404)
( 57.7596,  17.8404) ( 57.7596,  18.0967)
( 57.8689,  18.0967) ( 57.8689,  17.3834)
( 58.0874,  17.3827) ( 58.0874,  15.9387)
( 58.1967,  15.9387) ( 58.1967,  17.2055)
( 58.4153,  17.2100) ( 58.4153,  17.4263)
( 58.5246,  17.4263) ( 58.5246,  16.9429)
( 58.6339,  16.9429) ( 58.6339,  18.0536)
( 58.7432,  18.0536) ( 58.7432,  17.9106)
( 58.8525,  17.9106) ( 58.8525,  20.9812)
( 58.9618,  20.9812) ( 58.9618,  27.4982)
( 59.0710,  27.4982) ( 59.0710,  27.7918)
( 59.1803,  27.7918) ( 59.1803,  28.1900)
( 59.2896,  28.1900) ( 59.2896,  27.9361)
( 59.3989,  27.9361) ( 59.3989,  29.5188)
( 59.5082,  29.5188) ( 59.5082,  30.0467)
( 59.6175,  30.0467) ( 59.6175,  29.7816)
( 59.7268,  29.7816) ( 59.7268,  32.1484)
( 59.8361,  32.1484) ( 59.8361,  32.4659)
( 59.9454,  32.4659) ( 59.9454,  32.3418)
( 60.0546,  32.3418) ( 60.0546,  32.6065)
( 60.1639,  32.6065) ( 60.1639,  32.8057)
( 60.3825,  32.8040) ( 60.3825,  30.9557)
( 60.4918,  30.9557) ( 60.4918,  31.2657)
( 60.6011,  31.2657) ( 60.6011,  30.4471)
( 60.7104,  30.4471) ( 60.7104,  30.1669)
( 60.9290,  30.1669) ( 60.9290,  30.5034)
( 61.0382,  30.5034) ( 61.0382,  31.3908)
( 61.1475,  31.3908) ( 61.1475,  31.6171)
( 61.2568,  31.6171) ( 61.2568,  31.6560)
( 61.3661,  31.6560) ( 61.3661,  31.6271)
( 61.4754,  31.6271) ( 61.4754,  32.0235)
( 61.5847,  32.0235) ( 61.5847,  32.4291)
( 61.6940,  32.4291) ( 61.6940,  32.6048)
( 61.8033,  32.6048) ( 61.8033,  32.8923)
( 61.9126,  32.8923) ( 61.9126,  33.6437)
( 62.0219,  33.6437) ( 62.0219,  33.5727)
( 62.1311,  33.5727) ( 62.1311,  33.5453)
( 62.2404,  33.5453) ( 62.2404,  32.6412)
( 62.3497,  32.6412) ( 62.3497,  33.2052)
( 62.4590,  33.2052) ( 62.4590,  33.1935)
( 62.5683,  33.1935) ( 62.5683,  32.1619)
( 62.6776,  32.1619) ( 62.6776,  31.3972)
( 62.7869,  31.3972) ( 62.7869,  31.5188)
( 62.8962,  31.5188) ( 62.8962,  31.2986)
( 63.1148,  31.2986) ( 63.1148,  31.5903)
( 63.2240,  31.5903) ( 63.2240,  32.0481)
( 63.3333,  32.0481) ( 63.3333,  32.4593)
( 63.4426,  32.4593) ( 63.4426,  32.5161)
( 63.5519,  32.5161) ( 63.5519,  31.9169)
( 63.6612,  31.9169) ( 63.6612,  35.1813)
( 63.7705,  35.1813) ( 63.7705,  28.1077)
( 63.8798,  28.1077) ( 63.8798,  28.1981)
( 63.9891,  28.1981) ( 63.9891,  27.5583)
( 64.0984,  27.5583) ( 64.0984,  27.2262)
( 64.2076,  27.2262) ( 64.2076,  26.7035)
( 64.3169,  26.7035) ( 64.3169,  27.2753)
( 64.4262,  27.2753) ( 64.4262,  23.1302)
( 64.5355,  23.1302) ( 64.5355,  22.0922)
( 64.6448,  22.0922) ( 64.6448,  20.9642)
( 64.7541,  20.9642) ( 64.7541,  20.0864)
( 64.8634,  20.0864) ( 64.8634,  20.7442)
( 64.9727,  20.7442) ( 64.9727,  20.6956)
( 65.0820,  20.6956) ( 65.0820,  20.6622)
( 65.1913,  20.6622) ( 65.1913,  19.4504)
( 65.3005,  19.4504) ( 65.3005,  18.0848)
( 65.4098,  18.0848) ( 65.4098,  18.6453)
( 65.5191,  18.6453) ( 65.5191,  18.8024)
( 65.6284,  18.8024) ( 65.6284,  18.2180)
( 65.7377,  18.2180) ( 65.7377,  18.2465)
( 65.8470,  18.2465) ( 65.8470,  18.8346)
( 65.9563,  18.8346) ( 65.9563,  19.4966)
( 66.0656,  19.4966) ( 66.0656,  18.8591)
( 66.1749,  18.8591) ( 66.1749,  17.6305)
( 66.2842,  17.6305) ( 66.2842,  18.4922)
( 66.3934,  18.4922) ( 66.3934,  18.2038)
( 66.5027,  18.2038) ( 66.5027,  17.9266)
( 66.6120,  17.9266) ( 66.6120,  18.2471)
( 66.7213,  18.2471) ( 66.7213,  17.7536)
( 66.8306,  17.7536) ( 66.8306,  17.5931)
( 66.9399,  17.5931) ( 66.9399,  17.3183)
( 67.0492,  17.3183) ( 67.0492,  16.7403)
( 67.1585,  16.7403) ( 67.1585,  16.4736)
( 67.3771,  16.4791) ( 67.3771,  16.4153)
( 67.4863,  16.4153) ( 67.4863,  16.1047)
( 67.5956,  16.1047) ( 67.5956,  16.3086)
( 67.7049,  16.3086) ( 67.7049,  16.2440)
( 67.8142,  16.2440) ( 67.8142,  16.4721)
( 67.9235,  16.4721) ( 67.9235,  16.3886)
( 68.0328,  16.3886) ( 68.0328,  16.5622)
( 68.1421,  16.5622) ( 68.1421,  18.3001)
( 68.2514,  18.3001) ( 68.2514,  18.0842)
( 68.3607,  18.0842) ( 68.3607,  18.5231)
( 68.4699,  18.5231) ( 68.4699,  19.7985)
( 68.5792,  19.7985) ( 68.5792,  20.7015)
( 68.6885,  20.7015) ( 68.6885,  19.8177)
( 68.7978,  19.8177) ( 68.7978,  19.6323)
( 68.9071,  19.6323) ( 68.9071,  19.4030)
( 69.0164,  19.4030) ( 69.0164,  19.6622)
( 69.1257,  19.6622) ( 69.1257,  19.0642)
( 69.2350,  19.0642) ( 69.2350,  15.2636)
( 69.3443,  15.2636) ( 69.3443,  15.4434)
( 69.4536,  15.4434) ( 69.4536,  15.6059)
( 69.5628,  15.6059) ( 69.5628,  16.3204)
( 69.6721,  16.3204) ( 69.6721,  16.5289)
( 69.7814,  16.5289) ( 69.7814,  18.1011)
( 69.8907,  18.1011) ( 69.8907,  19.2124)
\end{picture}

==> (inline-2) <==
\begin{picture}(155, 43)
%%
%%  draw axis
\thicklines
\drawline( 10.0000,  10.0000)(140.0000,  10.0000)
\drawline( 10.0000,  10.0000)( 10.0000,  45.0000)
\thinlines
%%
%%  draw x-guages (and dotted lines)
\drawline( 10.0000,  10.0000)( 10.0000,   9.0000)
\multiputlist( 10.0000,   8.0000)(0, 0)[t]{\scriptsize 0}
\drawline( 28.4120,  10.0000)( 28.4120,   9.0000)
\multiputlist( 28.4120,   8.0000)(0, 0)[t]{\scriptsize 100}
\drawline( 47.0100,  10.0000)( 47.0100,   9.0000)
\multiputlist( 47.0100,   8.0000)(0, 0)[t]{\scriptsize 200}
\drawline( 65.6080,  10.0000)( 65.6080,   9.0000)
\multiputlist( 65.6080,   8.0000)(0, 0)[t]{\scriptsize 300}
\drawline( 84.2060,  10.0000)( 84.2060,   9.0000)
\multiputlist( 84.2060,   8.0000)(0, 0)[t]{\scriptsize 400}
\drawline(102.8040,  10.0000)(102.8040,   9.0000)
\multiputlist(102.8040,   8.0000)(0, 0)[t]{\scriptsize 500}
\drawline(121.4020,  10.0000)(121.4020,   9.0000)
\multiputlist(121.4020,   8.0000)(0, 0)[t]{\scriptsize 600}
\drawline(140.0000,  10.0000)(140.0000,   9.0000)
\multiputlist(140.0000,   8.0000)(0, 0)[t]{\scriptsize 700}
%%
%%  draw y-guages
\drawline( 10.0000,  10.0000)(  9.0000,  10.0000)
\multiputlist(  8.0000,  10.0000)(0, 0)[r]{\scriptsize      0.3}
\drawline( 10.0000,  14.3750)(  9.0000,  14.3750)
%\multiputlist(  8.0000,  14.3750)(0, 0)[r]{\scriptsize     0.35}
\drawline( 10.0000,  18.7500)(  9.0000,  18.7500)
\multiputlist(  8.0000,  18.7500)(0, 0)[r]{\scriptsize      0.4}
\drawline( 10.0000,  23.1250)(  9.0000,  23.1250)
%\multiputlist(  8.0000,  23.1250)(0, 0)[r]{\scriptsize     0.45}
\drawline( 10.0000,  27.5000)(  9.0000,  27.5000)
\multiputlist(  8.0000,  27.5000)(0, 0)[r]{\scriptsize      0.5}
\drawline( 10.0000,  31.8750)(  9.0000,  31.8750)
%\multiputlist(  8.0000,  31.8750)(0, 0)[r]{\scriptsize     0.55}
\drawline( 10.0000,  36.2500)(  9.0000,  36.2500)
\multiputlist(  8.0000,  36.2500)(0, 0)[r]{\scriptsize      0.6}
\drawline( 10.0000,  40.6250)(  9.0000,  40.6250)
%\multiputlist(  8.0000,  40.6250)(0, 0)[r]{\scriptsize     0.65}
\drawline( 10.0000,  45.0000)(  9.0000,  45.0000)
\multiputlist(  8.0000,  45.0000)(0, 0)[r]{\scriptsize      0.7}
%%
%%  draw dotted lines (parallel to the y-axis)
\dottedline{1}( 11.1159,  10.0000)( 11.1159,  45.0000)
\dottedline{1}( 22.0887,  10.0000)( 22.0887,  45.0000)
\dottedline{1}( 23.5765,  10.0000)( 23.5765,  45.0000)
\dottedline{1}( 30.4578,  10.0000)( 30.4578,  45.0000)
\dottedline{1}( 39.1989,  10.0000)( 39.1989,  45.0000)
\dottedline{1}( 45.7082,  10.0000)( 45.7082,  45.0000)
\dottedline{1}( 62.2604,  10.0000)( 62.2604,  45.0000)
\dottedline{1}( 70.4435,  10.0000)( 70.4435,  45.0000)
\dottedline{1}( 80.8584,  10.0000)( 80.8584,  45.0000)
\dottedline{1}( 88.2976,  10.0000)( 88.2976,  45.0000)
\dottedline{1}( 96.4807,  10.0000)( 96.4807,  45.0000)
\dottedline{1}(109.8712,  10.0000)(109.8712,  45.0000)
\dottedline{1}(123.6338,  10.0000)(123.6338,  45.0000)
\dottedline{1}(131.2589,  10.0000)(131.2589,  45.0000)
\dottedline{1}(134.7926,  10.0000)(134.7926,  45.0000)
\dottedline{1}(138.5122,  10.0000)(138.5122,  45.0000)
%%
%%  draw dimension name
\multiputlist(  3.0000,  41.0000)(0, 0)[r]{\footnotesize LCP}
\multiputlist(140.0000,   5.0000)(0, 0)[rt]{\small $i$ (words)}
%%
%%  draw graph
\thinlines
\drawline( 10.0000,  18.7089)
( 10.0000,  18.7089) ( 10.0000,  18.6646)
( 10.1860,  18.6646) ( 10.1860,  18.9114)
( 10.3720,  18.9114) ( 10.3720,  19.0133)
( 10.5579,  19.0133) ( 10.5579,  19.1955)
( 10.7439,  19.1955) ( 10.7439,  19.5103)
( 10.9299,  19.5103) ( 10.9299,  19.4806)
( 11.1159,  19.4806) ( 11.1159,  19.3210)
( 11.3019,  19.3210) ( 11.3019,  19.1470)
( 11.4878,  19.1470) ( 11.4878,  19.2013)
( 11.6738,  19.2013) ( 11.6738,  19.3467)
( 11.8598,  19.3467) ( 11.8598,  19.7604)
( 12.0458,  19.7604) ( 12.0458,  20.0491)
( 12.2318,  20.0491) ( 12.2318,  20.2077)
( 12.4177,  20.2077) ( 12.4177,  20.2985)
( 12.6037,  20.2985) ( 12.6037,  20.3203)
( 12.7897,  20.3203) ( 12.7897,  20.4291)
( 12.9757,  20.4291) ( 12.9757,  20.3119)
( 13.1617,  20.3119) ( 13.1617,  20.2601)
( 13.3476,  20.2601) ( 13.3476,  20.3992)
( 13.5336,  20.3992) ( 13.5336,  20.3585)
( 13.7196,  20.3585) ( 13.7196,  20.9885)
( 13.9056,  20.9885) ( 13.9056,  20.9281)
( 14.0916,  20.9281) ( 14.0916,  21.4905)
( 14.2775,  21.4905) ( 14.2775,  21.9991)
( 14.4635,  21.9991) ( 14.4635,  21.8701)
( 14.6495,  21.8701) ( 14.6495,  21.2323)
( 14.8355,  21.2323) ( 14.8355,  20.1891)
( 15.0215,  20.1891) ( 15.0215,  20.1612)
( 15.2074,  20.1612) ( 15.2074,  20.0361)
( 15.3934,  20.0361) ( 15.3934,  20.7058)
( 15.5794,  20.7058) ( 15.5794,  20.6417)
( 15.7654,  20.6417) ( 15.7654,  20.7804)
( 15.9514,  20.7804) ( 15.9514,  20.7376)
( 16.1373,  20.7376) ( 16.1373,  19.9434)
( 16.3233,  19.9434) ( 16.3233,  19.8888)
( 16.5093,  19.8888) ( 16.5093,  18.9448)
( 16.6953,  18.9448) ( 16.6953,  18.1513)
( 16.8813,  18.1513) ( 16.8813,  17.7816)
( 17.0672,  17.7816) ( 17.0672,  17.5557)
( 17.2532,  17.5557) ( 17.2532,  17.1235)
( 17.4392,  17.1235) ( 17.4392,  17.0289)
( 17.6252,  17.0289) ( 17.6252,  16.7439)
( 17.8112,  16.7439) ( 17.8112,  16.5183)
( 17.9971,  16.5183) ( 17.9971,  15.8583)
( 18.1831,  15.8583) ( 18.1831,  15.6684)
( 18.3691,  15.6684) ( 18.3691,  15.4120)
( 18.5551,  15.4120) ( 18.5551,  14.4761)
( 18.7411,  14.4761) ( 18.7411,  14.5144)
( 18.9270,  14.5144) ( 18.9270,  14.5835)
( 19.1130,  14.5835) ( 19.1130,  13.9452)
( 19.2990,  13.9452) ( 19.2990,  13.9656)
( 19.4850,  13.9656) ( 19.4850,  14.5329)
( 19.6710,  14.5329) ( 19.6710,  14.3308)
( 20.0429,  14.3341) ( 20.0429,  14.3492)
( 20.2289,  14.3492) ( 20.2289,  14.4287)
( 20.4149,  14.4287) ( 20.4149,  14.4458)
( 20.7868,  14.4452) ( 20.7868,  14.8178)
( 20.9728,  14.8178) ( 20.9728,  15.0804)
( 21.1588,  15.0804) ( 21.1588,  15.2324)
( 21.3448,  15.2324) ( 21.3448,  14.7803)
( 21.5308,  14.7803) ( 21.5308,  14.4733)
( 21.7167,  14.4733) ( 21.7167,  14.4627)
( 21.9027,  14.4627) ( 21.9027,  14.4263)
( 22.0887,  14.4263) ( 22.0887,  14.3383)
( 22.2747,  14.3383) ( 22.2747,  14.5521)
( 22.4607,  14.5521) ( 22.4607,  14.6772)
( 22.8326,  14.6855) ( 22.8326,  14.7825)
( 23.0186,  14.7825) ( 23.0186,  14.8253)
( 23.2046,  14.8253) ( 23.2046,  14.5193)
( 23.3906,  14.5193) ( 23.3906,  14.5975)
( 23.5765,  14.5975) ( 23.5765,  18.4759)
( 23.7625,  18.4759) ( 23.7625,  18.7693)
( 23.9485,  18.7693) ( 23.9485,  19.1348)
( 24.1345,  19.1348) ( 24.1345,  19.5796)
( 24.3205,  19.5796) ( 24.3205,  20.3289)
( 24.5064,  20.3289) ( 24.5064,  20.5603)
( 24.6924,  20.5603) ( 24.6924,  20.7823)
( 24.8784,  20.7823) ( 24.8784,  21.1213)
( 25.0644,  21.1213) ( 25.0644,  21.6330)
( 25.2504,  21.6330) ( 25.2504,  22.0820)
( 25.4363,  22.0820) ( 25.4363,  22.4736)
( 25.6223,  22.4736) ( 25.6223,  22.8865)
( 25.8083,  22.8865) ( 25.8083,  23.3300)
( 25.9943,  23.3300) ( 25.9943,  23.6644)
( 26.1803,  23.6644) ( 26.1803,  23.8623)
( 26.3662,  23.8623) ( 26.3662,  24.2063)
( 26.5522,  24.2063) ( 26.5522,  24.3300)
( 26.7382,  24.3300) ( 26.7382,  24.7468)
( 26.9242,  24.7468) ( 26.9242,  24.5307)
( 27.1102,  24.5307) ( 27.1102,  25.0518)
( 27.2961,  25.0518) ( 27.2961,  24.7980)
( 27.4821,  24.7980) ( 27.4821,  24.4732)
( 27.6681,  24.4732) ( 27.6681,  24.0365)
( 27.8541,  24.0365) ( 27.8541,  23.7749)
( 28.0401,  23.7749) ( 28.0401,  23.6415)
( 28.2260,  23.6415) ( 28.2260,  23.1680)
( 28.4120,  23.1680) ( 28.4120,  22.7649)
( 28.5980,  22.7649) ( 28.5980,  22.2199)
( 28.7840,  22.2199) ( 28.7840,  21.3546)
( 28.9700,  21.3546) ( 28.9700,  20.7114)
( 29.1559,  20.7114) ( 29.1559,  16.7451)
( 29.3419,  16.7451) ( 29.3419,  16.3372)
( 29.5279,  16.3372) ( 29.5279,  15.4290)
( 29.7139,  15.4290) ( 29.7139,  14.5332)
( 29.8999,  14.5332) ( 29.8999,  14.2981)
( 30.0858,  14.2981) ( 30.0858,  13.7753)
( 30.2718,  13.7753) ( 30.2718,  13.2597)
( 30.4578,  13.2597) ( 30.4578,  12.8160)
( 30.6438,  12.8160) ( 30.6438,  13.1691)
( 30.8298,  13.1691) ( 30.8298,  13.3124)
( 31.0157,  13.3124) ( 31.0157,  14.2801)
( 31.2017,  14.2801) ( 31.2017,  14.3124)
( 31.3877,  14.3124) ( 31.3877,  14.0436)
( 31.5737,  14.0436) ( 31.5737,  15.2813)
( 31.7597,  15.2813) ( 31.7597,  15.5833)
( 31.9456,  15.5833) ( 31.9456,  15.8702)
( 32.1316,  15.8702) ( 32.1316,  16.3268)
( 32.3176,  16.3268) ( 32.3176,  16.5441)
( 32.5036,  16.5441) ( 32.5036,  16.9367)
( 32.6896,  16.9367) ( 32.6896,  17.2620)
( 32.8755,  17.2620) ( 32.8755,  17.6767)
( 33.0615,  17.6767) ( 33.0615,  18.0028)
( 33.2475,  18.0028) ( 33.2475,  19.6605)
( 33.4335,  19.6605) ( 33.4335,  20.1521)
( 33.6195,  20.1521) ( 33.6195,  21.0369)
( 33.8054,  21.0369) ( 33.8054,  21.3651)
( 33.9914,  21.3651) ( 33.9914,  21.9497)
( 34.1774,  21.9497) ( 34.1774,  22.1429)
( 34.3634,  22.1429) ( 34.3634,  22.3865)
( 34.5494,  22.3865) ( 34.5494,  22.6957)
( 34.7353,  22.6957) ( 34.7353,  23.0032)
( 34.9213,  23.0032) ( 34.9213,  25.0722)
( 35.1073,  25.0722) ( 35.1073,  25.2333)
( 35.2933,  25.2333) ( 35.2933,  25.4370)
( 35.4793,  25.4370) ( 35.4793,  25.7973)
( 35.6652,  25.7973) ( 35.6652,  25.8946)
( 35.8512,  25.8946) ( 35.8512,  26.4947)
( 36.2232,  26.4994) ( 36.2232,  27.5967)
( 36.4092,  27.5967) ( 36.4092,  27.1835)
( 36.5951,  27.1835) ( 36.5951,  26.5064)
( 36.7811,  26.5064) ( 36.7811,  26.7469)
( 36.9671,  26.7469) ( 36.9671,  27.1539)
( 37.1531,  27.1539) ( 37.1531,  29.5830)
( 37.3391,  29.5830) ( 37.3391,  27.7719)
( 37.5250,  27.7719) ( 37.5250,  28.2281)
( 37.7110,  28.2281) ( 37.7110,  29.1110)
( 37.8970,  29.1110) ( 37.8970,  31.9189)
( 38.0830,  31.9189) ( 38.0830,  32.8649)
( 38.2690,  32.8649) ( 38.2690,  34.0380)
( 38.4549,  34.0380) ( 38.4549,  34.7448)
( 38.6409,  34.7448) ( 38.6409,  35.7429)
( 38.8269,  35.7429) ( 38.8269,  36.9146)
( 39.0129,  36.9146) ( 39.0129,  37.4931)
( 39.1989,  37.4931) ( 39.1989,  38.4592)
( 39.3848,  38.4592) ( 39.3848,  39.4464)
( 39.5708,  39.4464) ( 39.5708,  40.6775)
( 39.7568,  40.6775) ( 39.7568,  41.1620)
( 39.9428,  41.1620) ( 39.9428,  41.4156)
( 40.1288,  41.4156) ( 40.1288,  40.0931)
( 40.3147,  40.0931) ( 40.3147,  40.5045)
( 40.5007,  40.5045) ( 40.5007,  41.1888)
( 40.6867,  41.1888) ( 40.6867,  41.0822)
( 40.8727,  41.0822) ( 40.8727,  40.4272)
( 41.0587,  40.4272) ( 41.0587,  40.0878)
( 41.2446,  40.0878) ( 41.2446,  39.7121)
( 41.4306,  39.7121) ( 41.4306,  38.7067)
( 41.6166,  38.7067) ( 41.6166,  38.2942)
( 41.8026,  38.2942) ( 41.8026,  37.2949)
( 41.9886,  37.2949) ( 41.9886,  36.4059)
( 42.1745,  36.4059) ( 42.1745,  35.1418)
( 42.3605,  35.1418) ( 42.3605,  34.2504)
( 42.5465,  34.2504) ( 42.5465,  32.8540)
( 42.7325,  32.8540) ( 42.7325,  30.4697)
( 42.9185,  30.4697) ( 42.9185,  29.5370)
( 43.1044,  29.5370) ( 43.1044,  28.1752)
( 43.2904,  28.1752) ( 43.2904,  28.0982)
( 43.4764,  28.0982) ( 43.4764,  24.5807)
( 43.6624,  24.5807) ( 43.6624,  23.1702)
( 43.8484,  23.1702) ( 43.8484,  21.6647)
( 44.0343,  21.6647) ( 44.0343,  20.3815)
( 44.2203,  20.3815) ( 44.2203,  18.9335)
( 44.4063,  18.9335) ( 44.4063,  17.8493)
( 44.5923,  17.8493) ( 44.5923,  16.7906)
( 44.7783,  16.7906) ( 44.7783,  15.7614)
( 44.9642,  15.7614) ( 44.9642,  15.0298)
( 45.1502,  15.0298) ( 45.1502,  14.7597)
( 45.3362,  14.7597) ( 45.3362,  14.4248)
( 45.5222,  14.4248) ( 45.5222,  14.3886)
( 45.7082,  14.3886) ( 45.7082,  14.2837)
( 45.8941,  14.2837) ( 45.8941,  14.5860)
( 46.0801,  14.5860) ( 46.0801,  14.9133)
( 46.2661,  14.9133) ( 46.2661,  15.3365)
( 46.4521,  15.3365) ( 46.4521,  15.6885)
( 46.6381,  15.6885) ( 46.6381,  17.2475)
( 46.8240,  17.2475) ( 46.8240,  17.4130)
( 47.0100,  17.4130) ( 47.0100,  18.3652)
( 47.1960,  18.3652) ( 47.1960,  19.2489)
( 47.3820,  19.2489) ( 47.3820,  20.0522)
( 47.5680,  20.0522) ( 47.5680,  20.8768)
( 47.7539,  20.8768) ( 47.7539,  21.4001)
( 47.9399,  21.4001) ( 47.9399,  21.9038)
( 48.1259,  21.9038) ( 48.1259,  22.6434)
( 48.3119,  22.6434) ( 48.3119,  23.5590)
( 48.4979,  23.5590) ( 48.4979,  24.5959)
( 48.6838,  24.5959) ( 48.6838,  24.8571)
( 48.8698,  24.8571) ( 48.8698,  25.0750)
( 49.0558,  25.0750) ( 49.0558,  25.5742)
( 49.2418,  25.5742) ( 49.2418,  25.6939)
( 49.4278,  25.6939) ( 49.4278,  25.8677)
( 49.6137,  25.8677) ( 49.6137,  25.6849)
( 49.7997,  25.6849) ( 49.7997,  25.3811)
( 49.9857,  25.3811) ( 49.9857,  24.9635)
( 50.1717,  24.9635) ( 50.1717,  24.4901)
( 50.3577,  24.4901) ( 50.3577,  24.2050)
( 50.5436,  24.2050) ( 50.5436,  23.9497)
( 50.7296,  23.9497) ( 50.7296,  23.6813)
( 50.9156,  23.6813) ( 50.9156,  23.0934)
( 51.1016,  23.0934) ( 51.1016,  21.8481)
( 51.2876,  21.8481) ( 51.2876,  21.2289)
( 51.4735,  21.2289) ( 51.4735,  20.2913)
( 51.6595,  20.2913) ( 51.6595,  19.5001)
( 51.8455,  19.5001) ( 51.8455,  18.8130)
( 52.0315,  18.8130) ( 52.0315,  17.9326)
( 52.2175,  17.9326) ( 52.2175,  17.4491)
( 52.4034,  17.4491) ( 52.4034,  16.9198)
( 52.5894,  16.9198) ( 52.5894,  16.5277)
( 52.7754,  16.5277) ( 52.7754,  15.6130)
( 52.9614,  15.6130) ( 52.9614,  15.4188)
( 53.1474,  15.4188) ( 53.1474,  15.0537)
( 53.3333,  15.0537) ( 53.3333,  13.8986)
( 53.5193,  13.8986) ( 53.5193,  14.2385)
( 53.7053,  14.2385) ( 53.7053,  14.6439)
( 53.8913,  14.6439) ( 53.8913,  15.3355)
( 54.0773,  15.3355) ( 54.0773,  15.9249)
( 54.2632,  15.9249) ( 54.2632,  16.3312)
( 54.4492,  16.3312) ( 54.4492,  16.7036)
( 54.6352,  16.7036) ( 54.6352,  17.2099)
( 54.8212,  17.2099) ( 54.8212,  17.7623)
( 55.0072,  17.7623) ( 55.0072,  18.1536)
( 55.1931,  18.1536) ( 55.1931,  18.6006)
( 55.3791,  18.6006) ( 55.3791,  19.2305)
( 55.5651,  19.2305) ( 55.5651,  19.5889)
( 55.7511,  19.5889) ( 55.7511,  19.6718)
( 55.9371,  19.6718) ( 55.9371,  19.7453)
( 56.1230,  19.7453) ( 56.1230,  19.7728)
( 56.3090,  19.7728) ( 56.3090,  20.0368)
( 56.4950,  20.0368) ( 56.4950,  20.0239)
( 56.6810,  20.0239) ( 56.6810,  19.9669)
( 56.8670,  19.9669) ( 56.8670,  19.8053)
( 57.0529,  19.8053) ( 57.0529,  19.5772)
( 57.2389,  19.5772) ( 57.2389,  19.2218)
( 57.4249,  19.2218) ( 57.4249,  19.0069)
( 57.6109,  19.0069) ( 57.6109,  18.7550)
( 57.7969,  18.7550) ( 57.7969,  18.6054)
( 57.9828,  18.6054) ( 57.9828,  18.1607)
( 58.1688,  18.1607) ( 58.1688,  17.7156)
( 58.3548,  17.7156) ( 58.3548,  17.1128)
( 58.5408,  17.1128) ( 58.5408,  16.6653)
( 58.7268,  16.6653) ( 58.7268,  16.5157)
( 58.9127,  16.5157) ( 58.9127,  15.9350)
( 59.0987,  15.9350) ( 59.0987,  15.3487)
( 59.2847,  15.3487) ( 59.2847,  15.2810)
( 59.4707,  15.2810) ( 59.4707,  15.2655)
( 59.6567,  15.2655) ( 59.6567,  15.1974)
( 59.8426,  15.1974) ( 59.8426,  14.8351)
( 60.0286,  14.8351) ( 60.0286,  14.4595)
( 60.2146,  14.4595) ( 60.2146,  14.5101)
( 60.4006,  14.5101) ( 60.4006,  14.4543)
( 60.5866,  14.4543) ( 60.5866,  14.6251)
( 60.7725,  14.6251) ( 60.7725,  14.9997)
( 60.9585,  14.9997) ( 60.9585,  15.4498)
( 61.1445,  15.4498) ( 61.1445,  15.5289)
( 61.3305,  15.5289) ( 61.3305,  15.3327)
( 61.5165,  15.3327) ( 61.5165,  15.3953)
( 61.7024,  15.3953) ( 61.7024,  15.1168)
( 61.8884,  15.1168) ( 61.8884,  15.4380)
( 62.0744,  15.4380) ( 62.0744,  15.4272)
( 62.2604,  15.4272) ( 62.2604,  15.6807)
( 62.4464,  15.6807) ( 62.4464,  15.7836)
( 62.6323,  15.7836) ( 62.6323,  15.7558)
( 62.8183,  15.7558) ( 62.8183,  15.6787)
( 63.0043,  15.6787) ( 63.0043,  15.7698)
( 63.1903,  15.7698) ( 63.1903,  15.8304)
( 63.3763,  15.8304) ( 63.3763,  15.7074)
( 63.5622,  15.7074) ( 63.5622,  15.8226)
( 63.7482,  15.8226) ( 63.7482,  15.9635)
( 63.9342,  15.9635) ( 63.9342,  15.9889)
( 64.1202,  15.9889) ( 64.1202,  16.1210)
( 64.3062,  16.1210) ( 64.3062,  15.9487)
( 64.4921,  15.9487) ( 64.4921,  15.7013)
( 64.6781,  15.7013) ( 64.6781,  15.9716)
( 64.8641,  15.9716) ( 64.8641,  16.0159)
( 65.0501,  16.0159) ( 65.0501,  16.3501)
( 65.2361,  16.3501) ( 65.2361,  16.2275)
( 65.4220,  16.2275) ( 65.4220,  15.8856)
( 65.6080,  15.8856) ( 65.6080,  16.3025)
( 65.7940,  16.3025) ( 65.7940,  16.4529)
( 65.9800,  16.4529) ( 65.9800,  16.2962)
( 66.3519,  16.2987) ( 66.3519,  16.6479)
( 66.5379,  16.6479) ( 66.5379,  16.5695)
( 66.7239,  16.5695) ( 66.7239,  16.7191)
( 66.9099,  16.7191) ( 66.9099,  16.4536)
( 67.0958,  16.4536) ( 67.0958,  16.7102)
( 67.2818,  16.7102) ( 67.2818,  17.0107)
( 67.4678,  17.0107) ( 67.4678,  17.3308)
( 67.6538,  17.3308) ( 67.6538,  17.6537)
( 67.8398,  17.6537) ( 67.8398,  17.5100)
( 68.0257,  17.5100) ( 68.0257,  17.7269)
( 68.2117,  17.7269) ( 68.2117,  17.9685)
( 68.3977,  17.9685) ( 68.3977,  18.2873)
( 68.5837,  18.2873) ( 68.5837,  18.5798)
( 68.7697,  18.5798) ( 68.7697,  18.9764)
( 68.9557,  18.9764) ( 68.9557,  19.1346)
( 69.1416,  19.1346) ( 69.1416,  19.5234)
( 69.3276,  19.5234) ( 69.3276,  19.7889)
( 69.5136,  19.7889) ( 69.5136,  20.2367)
( 69.6996,  20.2367) ( 69.6996,  20.3278)
( 69.8856,  20.3278) ( 69.8856,  20.4608)
( 70.0715,  20.4608) ( 70.0715,  20.4259)
( 70.2575,  20.4259) ( 70.2575,  20.4091)
( 70.4435,  20.4091) ( 70.4435,  20.5325)
( 70.6295,  20.5325) ( 70.6295,  20.5551)
( 70.8155,  20.5551) ( 70.8155,  20.7256)
( 71.0014,  20.7256) ( 71.0014,  20.9783)
( 71.1874,  20.9783) ( 71.1874,  21.6473)
( 71.3734,  21.6473) ( 71.3734,  22.1313)
( 71.5594,  22.1313) ( 71.5594,  22.0843)
( 71.7454,  22.0843) ( 71.7454,  22.0097)
( 71.9313,  22.0097) ( 71.9313,  21.7210)
( 72.1173,  21.7210) ( 72.1173,  21.4884)
( 72.3033,  21.4884) ( 72.3033,  21.5641)
( 72.4893,  21.5641) ( 72.4893,  21.9537)
( 72.6752,  21.9537) ( 72.6752,  22.2606)
( 72.8612,  22.2606) ( 72.8612,  21.7968)
( 73.0472,  21.7968) ( 73.0472,  21.6724)
( 73.2332,  21.6724) ( 73.2332,  21.2469)
( 73.4192,  21.2469) ( 73.4192,  21.2217)
( 73.6051,  21.2217) ( 73.6051,  21.1074)
( 73.7911,  21.1074) ( 73.7911,  20.9333)
( 73.9771,  20.9333) ( 73.9771,  20.8956)
( 74.1631,  20.8956) ( 74.1631,  20.9654)
( 74.3491,  20.9654) ( 74.3491,  20.4392)
( 74.5350,  20.4392) ( 74.5350,  19.9765)
( 74.7210,  19.9765) ( 74.7210,  19.8080)
( 75.0930,  19.8016) ( 75.0930,  19.6826)
( 75.2790,  19.6826) ( 75.2790,  19.4396)
( 75.4650,  19.4396) ( 75.4650,  19.3942)
( 75.6509,  19.3942) ( 75.6509,  19.1656)
( 76.0229,  19.1622) ( 76.0229,  19.1127)
( 76.2089,  19.1127) ( 76.2089,  18.8689)
( 76.3949,  18.8689) ( 76.3949,  19.3747)
( 76.5808,  19.3747) ( 76.5808,  19.1670)
( 76.7668,  19.1670) ( 76.7668,  18.8835)
( 76.9528,  18.8835) ( 76.9528,  18.7404)
( 77.1388,  18.7404) ( 77.1388,  18.4299)
( 77.3248,  18.4299) ( 77.3248,  18.2741)
( 77.5107,  18.2741) ( 77.5107,  18.1199)
( 77.6967,  18.1199) ( 77.6967,  18.1009)
( 77.8827,  18.1009) ( 77.8827,  18.0563)
( 78.0687,  18.0563) ( 78.0687,  18.4657)
( 78.2546,  18.4657) ( 78.2546,  18.3575)
( 78.4406,  18.3575) ( 78.4406,  17.5402)
( 78.6266,  17.5402) ( 78.6266,  17.4425)
( 78.8126,  17.4425) ( 78.8126,  17.7596)
( 78.9986,  17.7596) ( 78.9986,  17.4279)
( 79.1845,  17.4279) ( 79.1845,  17.3564)
( 79.3705,  17.3564) ( 79.3705,  17.5590)
( 79.5565,  17.5590) ( 79.5565,  17.7838)
( 79.7425,  17.7838) ( 79.7425,  17.5052)
( 79.9285,  17.5052) ( 79.9285,  17.7014)
( 80.1144,  17.7014) ( 80.1144,  17.5895)
( 80.3004,  17.5895) ( 80.3004,  18.0711)
( 80.4864,  18.0711) ( 80.4864,  18.3301)
( 80.6724,  18.3301) ( 80.6724,  18.4199)
( 80.8584,  18.4199) ( 80.8584,  18.2817)
( 81.0443,  18.2817) ( 81.0443,  19.6259)
( 81.2303,  19.6259) ( 81.2303,  19.1603)
( 81.4163,  19.1603) ( 81.4163,  18.8733)
( 81.6023,  18.8733) ( 81.6023,  18.6866)
( 81.7883,  18.6866) ( 81.7883,  19.1176)
( 81.9743,  19.1176) ( 81.9743,  19.0443)
( 82.1602,  19.0443) ( 82.1602,  19.1768)
( 82.3462,  19.1768) ( 82.3462,  19.9800)
( 82.5322,  19.9800) ( 82.5322,  19.7352)
( 82.7182,  19.7352) ( 82.7182,  20.0061)
( 82.9042,  20.0061) ( 82.9042,  20.0274)
( 83.0901,  20.0274) ( 83.0901,  20.3009)
( 83.2761,  20.3009) ( 83.2761,  21.0739)
( 83.4621,  21.0739) ( 83.4621,  21.2290)
( 83.6481,  21.2290) ( 83.6481,  21.2964)
( 83.8340,  21.2964) ( 83.8340,  21.3498)
( 84.0200,  21.3498) ( 84.0200,  21.1200)
( 84.2060,  21.1200) ( 84.2060,  21.1086)
( 84.3920,  21.1086) ( 84.3920,  19.8767)
( 84.5780,  19.8767) ( 84.5780,  19.6667)
( 84.7639,  19.6667) ( 84.7639,  19.4483)
( 84.9499,  19.4483) ( 84.9499,  19.3739)
( 85.1359,  19.3739) ( 85.1359,  18.9695)
( 85.3219,  18.9695) ( 85.3219,  19.4749)
( 85.5079,  19.4749) ( 85.5079,  18.8321)
( 85.6938,  18.8321) ( 85.6938,  18.5216)
( 85.8798,  18.5216) ( 85.8798,  18.0624)
( 86.0658,  18.0624) ( 86.0658,  17.9521)
( 86.2518,  17.9521) ( 86.2518,  17.9998)
( 86.4378,  17.9998) ( 86.4378,  17.5388)
( 86.6237,  17.5388) ( 86.6237,  17.2662)
( 86.8097,  17.2662) ( 86.8097,  17.3146)
( 86.9957,  17.3146) ( 86.9957,  17.4077)
( 87.1817,  17.4077) ( 87.1817,  17.6654)
( 87.3677,  17.6654) ( 87.3677,  17.5737)
( 87.5536,  17.5737) ( 87.5536,  16.8436)
( 87.7396,  16.8436) ( 87.7396,  16.7204)
( 87.9256,  16.7204) ( 87.9256,  16.8270)
( 88.1116,  16.8270) ( 88.1116,  16.7927)
( 88.2976,  16.7927) ( 88.2976,  16.6137)
( 88.4836,  16.6137) ( 88.4836,  16.7061)
( 88.6695,  16.7061) ( 88.6695,  16.6369)
( 88.8555,  16.6369) ( 88.8555,  16.5134)
( 89.0415,  16.5134) ( 89.0415,  16.4553)
( 89.2275,  16.4553) ( 89.2275,  17.9084)
( 89.4134,  17.9084) ( 89.4134,  17.8671)
( 89.5994,  17.8671) ( 89.5994,  17.8836)
( 89.9714,  17.8777) ( 89.9714,  17.8231)
( 90.1574,  17.8231) ( 90.1574,  17.7505)
( 90.3433,  17.7505) ( 90.3433,  17.7401)
( 90.5293,  17.7401) ( 90.5293,  16.3225)
( 90.7153,  16.3225) ( 90.7153,  16.4574)
( 90.9013,  16.4574) ( 90.9013,  16.4047)
( 91.0873,  16.4047) ( 91.0873,  16.2895)
( 91.2732,  16.2895) ( 91.2732,  16.4197)
( 91.4592,  16.4197) ( 91.4592,  16.3633)
( 91.6452,  16.3633) ( 91.6452,  16.4233)
( 91.8312,  16.4233) ( 91.8312,  15.7430)
( 92.0172,  15.7430) ( 92.0172,  16.0185)
( 92.2031,  16.0185) ( 92.2031,  15.8764)
( 92.3891,  15.8764) ( 92.3891,  15.9651)
( 92.5751,  15.9651) ( 92.5751,  15.9827)
( 92.7611,  15.9827) ( 92.7611,  16.4197)
( 92.9471,  16.4197) ( 92.9471,  16.4381)
( 93.1330,  16.4381) ( 93.1330,  16.7366)
( 93.3190,  16.7366) ( 93.3190,  17.8022)
( 93.5050,  17.8022) ( 93.5050,  18.2716)
( 93.6910,  18.2716) ( 93.6910,  19.0496)
( 93.8770,  19.0496) ( 93.8770,  19.6663)
( 94.0630,  19.6663) ( 94.0630,  20.4340)
( 94.2489,  20.4340) ( 94.2489,  21.2522)
( 94.4349,  21.2522) ( 94.4349,  22.2411)
( 94.6209,  22.2411) ( 94.6209,  23.4735)
( 94.8069,  23.4735) ( 94.8069,  24.5553)
( 94.9928,  24.5553) ( 94.9928,  25.3162)
( 95.1788,  25.3162) ( 95.1788,  26.4082)
( 95.3648,  26.4082) ( 95.3648,  27.6287)
( 95.5508,  27.6287) ( 95.5508,  29.0764)
( 95.7368,  29.0764) ( 95.7368,  29.5212)
( 95.9227,  29.5212) ( 95.9227,  30.7512)
( 96.1087,  30.7512) ( 96.1087,  31.6622)
( 96.2947,  31.6622) ( 96.2947,  33.2378)
( 96.4807,  33.2378) ( 96.4807,  34.7411)
( 96.6667,  34.7411) ( 96.6667,  37.9281)
( 96.8526,  37.9281) ( 96.8526,  38.9096)
( 97.0386,  38.9096) ( 97.0386,  39.7504)
( 97.2246,  39.7504) ( 97.2246,  40.2223)
( 97.4106,  40.2223) ( 97.4106,  40.6472)
( 97.5966,  40.6472) ( 97.5966,  40.8758)
( 97.7825,  40.8758) ( 97.7825,  41.1765)
( 97.9685,  41.1765) ( 97.9685,  41.1444)
( 98.1545,  41.1444) ( 98.1545,  40.9846)
( 98.3405,  40.9846) ( 98.3405,  40.7228)
( 98.5265,  40.7228) ( 98.5265,  40.0189)
( 98.7124,  40.0189) ( 98.7124,  39.1716)
( 98.8984,  39.1716) ( 98.8984,  37.9970)
( 99.0844,  37.9970) ( 99.0844,  37.0855)
( 99.2704,  37.0855) ( 99.2704,  35.5943)
( 99.4564,  35.5943) ( 99.4564,  34.0908)
( 99.6423,  34.0908) ( 99.6423,  31.2325)
( 99.8283,  31.2325) ( 99.8283,  30.0488)
(100.0143,  30.0488) (100.0143,  28.4210)
(100.2003,  28.4210) (100.2003,  26.8765)
(100.3863,  26.8765) (100.3863,  25.6643)
(100.5722,  25.6643) (100.5722,  24.5642)
(100.7582,  24.5642) (100.7582,  23.2384)
(100.9442,  23.2384) (100.9442,  22.2902)
(101.1302,  22.2902) (101.1302,  21.2655)
(101.3162,  21.2655) (101.3162,  20.1760)
(101.5021,  20.1760) (101.5021,  18.6356)
(101.6881,  18.6356) (101.6881,  18.1334)
(101.8741,  18.1334) (101.8741,  17.7640)
(102.0601,  17.7640) (102.0601,  17.4402)
(102.2461,  17.4402) (102.2461,  17.1904)
(102.4320,  17.1904) (102.4320,  17.0905)
(102.6180,  17.0905) (102.6180,  16.9894)
(102.9900,  16.9800) (102.9900,  17.0124)
(103.1760,  17.0124) (103.1760,  17.1060)
(103.3619,  17.1060) (103.3619,  17.5857)
(103.5479,  17.5857) (103.5479,  17.8603)
(103.7339,  17.8603) (103.7339,  17.9812)
(103.9199,  17.9812) (103.9199,  18.2279)
(104.1059,  18.2279) (104.1059,  18.5866)
(104.2918,  18.5866) (104.2918,  18.8417)
(104.4778,  18.8417) (104.4778,  19.1187)
(104.6638,  19.1187) (104.6638,  19.0316)
(105.0358,  19.0231) (105.0358,  19.0565)
(105.2217,  19.0565) (105.2217,  19.2575)
(105.4077,  19.2575) (105.4077,  19.0018)
(105.5937,  19.0018) (105.5937,  19.0496)
(105.9657,  19.0448) (105.9657,  18.8915)
(106.1516,  18.8915) (106.1516,  18.7406)
(106.3376,  18.7406) (106.3376,  18.6889)
(106.5236,  18.6889) (106.5236,  18.4479)
(106.7096,  18.4479) (106.7096,  18.2569)
(106.8956,  18.2569) (106.8956,  17.9103)
(107.0815,  17.9103) (107.0815,  17.5905)
(107.2675,  17.5905) (107.2675,  17.1171)
(107.4535,  17.1171) (107.4535,  17.0496)
(107.6395,  17.0496) (107.6395,  16.9200)
(107.8255,  16.9200) (107.8255,  16.6253)
(108.0114,  16.6253) (108.0114,  16.3160)
(108.1974,  16.3160) (108.1974,  15.8430)
(108.3834,  15.8430) (108.3834,  15.6682)
(108.5694,  15.6682) (108.5694,  15.2763)
(108.7554,  15.2763) (108.7554,  14.8407)
(108.9413,  14.8407) (108.9413,  15.7735)
(109.1273,  15.7735) (109.1273,  15.5423)
(109.3133,  15.5423) (109.3133,  15.6025)
(109.4993,  15.6025) (109.4993,  16.0736)
(109.6853,  16.0736) (109.6853,  15.8503)
(109.8712,  15.8503) (109.8712,  15.6798)
(110.0572,  15.6798) (110.0572,  15.4912)
(110.2432,  15.4912) (110.2432,  15.5173)
(110.4292,  15.5173) (110.4292,  15.8168)
(110.6152,  15.8168) (110.6152,  15.6511)
(110.8011,  15.6511) (110.8011,  15.7223)
(110.9871,  15.7223) (110.9871,  15.7590)
(111.1731,  15.7590) (111.1731,  15.7804)
(111.3591,  15.7804) (111.3591,  16.0198)
(111.5451,  16.0198) (111.5451,  16.1005)
(111.7310,  16.1005) (111.7310,  16.4845)
(112.1030,  16.4888) (112.1030,  16.3923)
(112.2890,  16.3923) (112.2890,  16.4943)
(112.4750,  16.4943) (112.4750,  16.5904)
(112.6609,  16.5904) (112.6609,  16.8625)
(112.8469,  16.8625) (112.8469,  18.1961)
(113.0329,  18.1961) (113.0329,  18.1796)
(113.2189,  18.1796) (113.2189,  18.2298)
(113.4049,  18.2298) (113.4049,  18.3890)
(113.5908,  18.3890) (113.5908,  19.8708)
(113.7768,  19.8708) (113.7768,  20.0186)
(113.9628,  20.0186) (113.9628,  20.4466)
(114.1488,  20.4466) (114.1488,  20.6618)
(114.3348,  20.6618) (114.3348,  20.5162)
(114.5207,  20.5162) (114.5207,  20.9132)
(114.7067,  20.9132) (114.7067,  21.2884)
(114.8927,  21.2884) (114.8927,  20.5044)
(115.0787,  20.5044) (115.0787,  20.6600)
(115.2647,  20.6600) (115.2647,  21.0993)
(115.4506,  21.0993) (115.4506,  21.6602)
(115.6366,  21.6602) (115.6366,  22.0765)
(115.8226,  22.0765) (115.8226,  22.3043)
(116.0086,  22.3043) (116.0086,  22.7567)
(116.1946,  22.7567) (116.1946,  23.1331)
(116.3805,  23.1331) (116.3805,  23.0024)
(116.5665,  23.0024) (116.5665,  25.1714)
(116.7525,  25.1714) (116.7525,  25.6700)
(116.9385,  25.6700) (116.9385,  25.9976)
(117.1245,  25.9976) (117.1245,  26.1373)
(117.3104,  26.1373) (117.3104,  26.9231)
(117.4964,  26.9231) (117.4964,  27.7076)
(117.6824,  27.7076) (117.6824,  28.2822)
(117.8684,  28.2822) (117.8684,  28.6618)
(118.0544,  28.6618) (118.0544,  28.8425)
(118.2403,  28.8425) (118.2403,  30.0052)
(118.4263,  30.0052) (118.4263,  28.2213)
(118.6123,  28.2213) (118.6123,  28.2414)
(118.7983,  28.2414) (118.7983,  30.3426)
(118.9843,  30.3426) (118.9843,  30.0195)
(119.1702,  30.0195) (119.1702,  30.4758)
(119.3562,  30.4758) (119.3562,  30.4919)
(119.5422,  30.4919) (119.5422,  30.3883)
(119.7282,  30.3883) (119.7282,  30.1061)
(120.1001,  30.1126) (120.1001,  30.2018)
(120.2861,  30.2018) (120.2861,  29.2827)
(120.4721,  29.2827) (120.4721,  29.8626)
(120.6581,  29.8626) (120.6581,  30.0900)
(120.8441,  30.0900) (120.8441,  29.8147)
(121.0300,  29.8147) (121.0300,  29.4679)
(121.2160,  29.4679) (121.2160,  30.9205)
(121.4020,  30.9205) (121.4020,  30.7036)
(121.5880,  30.7036) (121.5880,  30.4034)
(121.7740,  30.4034) (121.7740,  30.2192)
(121.9599,  30.2192) (121.9599,  30.2402)
(122.1459,  30.2402) (122.1459,  32.4896)
(122.3319,  32.4896) (122.3319,  33.0606)
(122.5179,  33.0606) (122.5179,  32.2021)
(122.7039,  32.2021) (122.7039,  32.1766)
(122.8898,  32.1766) (122.8898,  32.4740)
(123.0758,  32.4740) (123.0758,  30.8360)
(123.2618,  30.8360) (123.2618,  30.3078)
(123.4478,  30.3078) (123.4478,  30.5868)
(123.6338,  30.5868) (123.6338,  30.7995)
(123.8197,  30.7995) (123.8197,  31.4305)
(124.0057,  31.4305) (124.0057,  31.8143)
(124.1917,  31.8143) (124.1917,  32.0521)
(124.3777,  32.0521) (124.3777,  32.7487)
(124.5637,  32.7487) (124.5637,  33.3458)
(124.7496,  33.3458) (124.7496,  33.8932)
(124.9356,  33.8932) (124.9356,  34.2190)
(125.1216,  34.2190) (125.1216,  34.2769)
(125.3076,  34.2769) (125.3076,  34.2532)
(125.4936,  34.2532) (125.4936,  33.4872)
(125.6795,  33.4872) (125.6795,  33.5021)
(125.8655,  33.5021) (125.8655,  33.1857)
(126.0515,  33.1857) (126.0515,  33.0679)
(126.2375,  33.0679) (126.2375,  32.8763)
(126.4235,  32.8763) (126.4235,  32.6631)
(126.6094,  32.6631) (126.6094,  32.8624)
(126.7954,  32.8624) (126.7954,  32.7691)
(126.9814,  32.7691) (126.9814,  31.8455)
(127.1674,  31.8455) (127.1674,  31.2950)
(127.3534,  31.2950) (127.3534,  30.7575)
(127.5393,  30.7575) (127.5393,  30.0329)
(127.7253,  30.0329) (127.7253,  25.8421)
(127.9113,  25.8421) (127.9113,  25.7417)
(128.0973,  25.7417) (128.0973,  25.4617)
(128.2833,  25.4617) (128.2833,  25.3802)
(128.4692,  25.3802) (128.4692,  24.8212)
(128.6552,  24.8212) (128.6552,  24.7369)
(128.8412,  24.7369) (128.8412,  24.2407)
(129.0272,  24.2407) (129.0272,  23.7461)
(129.2132,  23.7461) (129.2132,  23.2849)
(129.3991,  23.2849) (129.3991,  22.6886)
(129.5851,  22.6886) (129.5851,  22.0120)
(129.7711,  22.0120) (129.7711,  21.5226)
(129.9571,  21.5226) (129.9571,  21.1924)
(130.1431,  21.1924) (130.1431,  20.7789)
(130.3290,  20.7789) (130.3290,  20.1038)
(130.5150,  20.1038) (130.5150,  19.5288)
(130.7010,  19.5288) (130.7010,  18.7540)
(130.8870,  18.7540) (130.8870,  18.1822)
(131.0730,  18.1822) (131.0730,  18.0591)
(131.2589,  18.0591) (131.2589,  17.4847)
(131.4449,  17.4847) (131.4449,  17.0820)
(131.6309,  17.0820) (131.6309,  16.8498)
(131.8169,  16.8498) (131.8169,  16.5244)
(132.0029,  16.5244) (132.0029,  16.2740)
(132.1888,  16.2740) (132.1888,  15.9168)
(132.3748,  15.9168) (132.3748,  15.8767)
(132.5608,  15.8767) (132.5608,  15.6701)
(132.7468,  15.6701) (132.7468,  15.3821)
(132.9328,  15.3821) (132.9328,  14.7445)
(133.1187,  14.7445) (133.1187,  14.5018)
(133.3047,  14.5018) (133.3047,  15.2222)
(133.4907,  15.2222) (133.4907,  15.1879)
(133.6767,  15.1879) (133.6767,  16.0611)
(133.8627,  16.0611) (133.8627,  16.0838)
(134.0486,  16.0838) (134.0486,  16.0422)
(134.2346,  16.0422) (134.2346,  15.9248)
(134.4206,  15.9248) (134.4206,  15.8132)
(134.6066,  15.8132) (134.6066,  15.3803)
(134.9785,  15.3763) (134.9785,  15.4599)
(135.1645,  15.4599) (135.1645,  15.3341)
(135.3505,  15.3341) (135.3505,  15.4328)
(135.5365,  15.4328) (135.5365,  15.3569)
(135.7225,  15.3569) (135.7225,  16.2557)
(135.9084,  16.2557) (135.9084,  16.3101)
(136.0944,  16.3101) (136.0944,  17.3556)
(136.2804,  17.3556) (136.2804,  17.2408)
(136.4664,  17.2408) (136.4664,  17.4155)
(136.6524,  17.4155) (136.6524,  17.2004)
(136.8383,  17.2004) (136.8383,  18.0529)
(137.0243,  18.0529) (137.0243,  17.2881)
(137.2103,  17.2881) (137.2103,  17.5600)
(137.3963,  17.5600) (137.3963,  17.2310)
(137.5823,  17.2310) (137.5823,  17.1773)
(137.7682,  17.1773) (137.7682,  17.3748)
(137.9542,  17.3748) (137.9542,  17.6105)
(138.1402,  17.6105) (138.1402,  17.9019)
(138.3262,  17.9019) (138.3262,  18.3062)
(138.5122,  18.3062) (138.5122,  18.7586)
(138.6981,  18.7586) (138.6981,  18.1042)
(138.8841,  18.1042) (138.8841,  18.9681)
(139.0701,  18.9681) (139.0701,  20.1407)
(139.2561,  20.1407) (139.2561,  18.8873)
(139.4421,  18.8873) (139.4421,  19.2756)
(139.6280,  19.2756) (139.6280,  19.4252)
(139.8140,  19.4252) (139.8140,  19.6755)
%%
%%  draw axis (2)
\thicklines
\drawline(140.0000,  10.0000)(140.0000,  45.0000)
\thinlines
%%
%%  draw y-guages (2)
\drawline(140.0000,  10.0000)(141.0000,  10.0000)
\multiputlist(142.0000,  10.0000)(0, 0)[l]{\scriptsize        0}
\drawline(140.0000,  14.3750)(141.0000,  14.3750)
\multiputlist(142.0000,  14.3750)(0, 0)[l]{\scriptsize        2}
\drawline(140.0000,  18.7500)(141.0000,  18.7500)
\multiputlist(142.0000,  18.7500)(0, 0)[l]{\scriptsize        4}
\drawline(140.0000,  23.1250)(141.0000,  23.1250)
\multiputlist(142.0000,  23.1250)(0, 0)[l]{\scriptsize        6}
\drawline(140.0000,  27.5000)(141.0000,  27.5000)
\multiputlist(142.0000,  27.5000)(0, 0)[l]{\scriptsize        8}
\drawline(140.0000,  31.8750)(141.0000,  31.8750)
\multiputlist(142.0000,  31.8750)(0, 0)[l]{\scriptsize       10}
\drawline(140.0000,  36.2500)(141.0000,  36.2500)
\multiputlist(142.0000,  36.2500)(0, 0)[l]{\scriptsize       12}
\drawline(140.0000,  40.6250)(141.0000,  40.6250)
\multiputlist(142.0000,  40.6250)(0, 0)[l]{\scriptsize       14}
\drawline(140.0000,  45.0000)(141.0000,  45.0000)
\multiputlist(142.0000,  45.0000)(0, 0)[l]{\scriptsize       16}
%%
%%  draw dimension name (2)
\multiputlist(147.0000,  42.0000)(0, 0)[l]{\footnotesize Segmen-}
\multiputlist(147.0000,  39.0000)(0, 0)[l]{\footnotesize tations}
%%
%%  draw graph
\thinlines
\drawline( 11.1159,  14.3750)( 11.1159,  10.0000)
\put( 11.1159,  14.3750){\makebox(0,0){\tiny $\bullet$}}
\drawline( 17.2532,  12.1875)( 17.2532,  10.0000)
\put( 17.2532,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 22.0887,  38.4375)( 22.0887,  10.0000)
\put( 22.0887,  38.4375){\makebox(0,0){\tiny $\bullet$}}
\drawline( 23.5765,  14.3750)( 23.5765,  10.0000)
\put( 23.5765,  14.3750){\makebox(0,0){\tiny $\bullet$}}
\drawline( 30.4578,  29.6875)( 30.4578,  10.0000)
\put( 30.4578,  29.6875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 36.5951,  12.1875)( 36.5951,  10.0000)
\put( 36.5951,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 41.2446,  12.1875)( 41.2446,  10.0000)
\put( 41.2446,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 42.1745,  12.1875)( 42.1745,  10.0000)
\put( 42.1745,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 45.7082,  23.1250)( 45.7082,  10.0000)
\put( 45.7082,  23.1250){\makebox(0,0){\tiny $\bullet$}}
\drawline( 49.2418,  14.3750)( 49.2418,  10.0000)
\put( 49.2418,  14.3750){\makebox(0,0){\tiny $\bullet$}}
\drawline( 52.2175,  27.5000)( 52.2175,  10.0000)
\put( 52.2175,  27.5000){\makebox(0,0){\tiny $\bullet$}}
\drawline( 62.2604,  25.3125)( 62.2604,  10.0000)
\put( 62.2604,  25.3125){\makebox(0,0){\tiny $\bullet$}}
\drawline( 70.4435,  12.1875)( 70.4435,  10.0000)
\put( 70.4435,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 71.0014,  12.1875)( 71.0014,  10.0000)
\put( 71.0014,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 72.8612,  14.3750)( 72.8612,  10.0000)
\put( 72.8612,  14.3750){\makebox(0,0){\tiny $\bullet$}}
\drawline( 88.2976,  16.5625)( 88.2976,  10.0000)
\put( 88.2976,  16.5625){\makebox(0,0){\tiny $\bullet$}}
\drawline( 93.5050,  12.1875)( 93.5050,  10.0000)
\put( 93.5050,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline( 96.4807,  42.8125)( 96.4807,  10.0000)
\put( 96.4807,  42.8125){\makebox(0,0){\tiny $\bullet$}}
\drawline(109.8712,  34.0625)(109.8712,  10.0000)
\put(109.8712,  34.0625){\makebox(0,0){\tiny $\bullet$}}
\drawline(115.8226,  12.1875)(115.8226,  10.0000)
\put(115.8226,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline(123.6338,  12.1875)(123.6338,  10.0000)
\put(123.6338,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline(129.0272,  12.1875)(129.0272,  10.0000)
\put(129.0272,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\drawline(131.2589,  40.6250)(131.2589,  10.0000)
\put(131.2589,  40.6250){\makebox(0,0){\tiny $\bullet$}}
\drawline(138.5122,  12.1875)(138.5122,  10.0000)
\put(138.5122,  12.1875){\makebox(0,0){\tiny $\bullet$}}
\end{picture}
